Experimental Study of Low-Latency Video Streaming in an ORAN Setup with Generative AI

Current Adaptive Bit Rate (ABR) methods react to network congestion after it occurs, causing application layer buffering and latency spikes in live video streaming. We introduce a proactive semantic control channel that enables coordination between Open Radio Access Network (ORAN) xApp, Mobile Edge computing (MEC), and User Equipment (UE) components for seamless live video streaming between mobile devices. When the transmitting UE experiences poor Uplink (UL) conditions, the MEC proactively instructs downscaling based on low-level RAN metrics, including channel SNR updated every millisecond, preventing buffering before it occurs. A Generative AI (GAI) module at the MEC reconstructs high-quality frames from downscaled video before forwarding to the receiving UE via the typically more robust Downlink (DL). Experimental validation on a live ORAN testbed with 50 video streams shows that our approach reduces latency tail behavior while achieving up to 4 dB improvement in PSNR and 15 points in VMAF compared to reactive ABR methods. The proactive control eliminates latency spikes exceeding 600 ms, demonstrating effective cross-layer coordination for latency-critical live video streaming.

==> figs/tikz/SNR_timeview_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=0.96\linewidth, % important
    height=0.5\linewidth, % important
    legend image post style={scale=0.2}, % important
    label style={font=\small}, % important
    tick label style={font=\small}, % important
    legend cell align={left},
    legend columns=1,
    legend style={
        font={\fontsize{8}{2}\selectfont},fill opacity=0.7, draw opacity=1, text opacity=1, draw=lightgray204,
        at={(0.23,0.03)},anchor=south west,},
    grid=both,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
xmin=5, xmax=42,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={PSNR and\\Channel SNR (dB)},
ymin=25, ymax=33,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 28.5915561809847
0.047106829 28.5394438568196
0.099959889 28.4973463102858
0.146950759 28.5172450706591
0.199905736 28.5214983903402
0.246992888 28.5233274300962
0.299921175 28.5622077310078
0.34694466 28.5364765347433
0.399935018 28.5403482580023
0.454015585 28.4749530228341
0.510056545 28.553452119357
0.557177731 28.6473716680724
0.60994382 28.6028469568417
0.657100071 28.5124813532471
0.709960336 28.5543525158696
0.75708677 28.5712383141889
0.810940329 28.585824099433
0.857041587 28.5088125984399
0.907038128 28.6007810837693
0.957148793 28.6152207268367
1.007013313 28.5981004155659
1.05696378 28.491027132305
1.107114836 28.5931284141979
1.15705585 28.5890138616488
1.206900257 28.5575885578366
1.257176426 28.6048787734286
1.306883718 28.5207284987291
1.35698958 28.6219836658139
1.407203295 28.6221173434854
1.457084541 28.5756075163311
1.506993843 28.5454122404992
1.557052605 28.6137247423301
1.607081577 28.5589682466269
1.656927244 28.5303481900836
1.706961609 28.4656722935743
1.757082975 28.4393851466117
1.807041963 28.4705275954219
1.857130045 28.4064287035408
1.906993244 28.556347905569
1.957052338 28.5448039742724
2.006999577 28.5247925926936
2.059913671 28.5266849658953
2.107014115 28.5761783418313
2.159915324 28.5601056061293
2.20707761 28.5478046590388
2.26004704 28.491689360671
2.30709987 28.5717807467812
2.359891409 28.5717807467812
2.406932695 28.59421883011
2.460096508 28.5639359817451
2.506934799 28.6222439892857
2.556943752 28.6130717275777
2.607177164 28.5939951327301
2.656933995 28.611997626584
2.706941355 28.5773062908375
2.757121428 28.6897913191531
2.807018474 28.6073813157777
2.856989368 28.5312782593875
2.907044287 28.540375876269
2.957108892 28.5873314412478
3.006950356 28.626340861632
3.057090019 28.5990381113099
3.107058356 28.6357670679113
3.157023712 28.6508902664211
3.207069636 28.5869545567445
3.257065683 28.5758024239201
3.307070934 28.5980164526891
3.357138777 28.6148905826577
3.407066603 28.6482068116614
3.45713418 28.5495410248408
3.507026526 28.44531207342
3.563984002 28.52359566234
3.606995862 28.5232586552663
3.657200945 28.5264991327447
3.714031473 28.5112535182892
3.75704761 28.5910811291508
3.814077145 28.4973941661634
3.867011757 28.5143683684428
3.917079742 28.4392637224344
3.967068526 28.4527693414149
4.018001117 28.4407817687127
4.067015008 28.46036822692
4.119971957 28.5046470061213
4.167085519 28.5331803545027
4.219906375 28.5841568630948
4.266983641 28.5415636279171
4.320024788 28.4993361923214
4.366938223 28.5126871696112
4.41995139 28.5207147519048
4.467044612 28.52740772597
4.519990135 28.5718433395171
4.567003211 28.6028889847976
4.617123375 28.5039006362491
4.667063302 28.6292292964907
4.716972306 28.7390573740131
4.767197204 28.7529714656911
4.817066299 28.7468704186864
4.867022056 28.6990770961892
4.91701595 28.6182634491353
4.967569181 28.7608096048739
5.01706328 28.687876541261
5.067026023 28.6962134145832
5.117011641 28.7332789821044
5.16703368 28.6216319021278
5.217073718 28.63571766273
5.267023101 28.6541778105795
5.317086955 28.7090072074595
5.367088117 28.7374964503624
5.417055094 28.6978741199148
5.466963117 28.7225227783335
5.517159574 28.6894483117924
5.567053464 28.6089522750157
5.617051125 28.6251226590975
5.66708655 28.6862624963699
5.717016187 28.6705177846579
5.770059669 28.5771948754277
5.817133125 28.6203517228629
5.86996219 28.6027488931928
5.917001488 28.6110080039624
5.970091554 28.5868917458402
6.017095309 28.6138792333003
6.069858811 28.5824693509973
6.117056227 28.5686383602717
6.170021207 28.6041990600056
6.217043986 28.5694793515197
6.266991437 28.579005730092
6.316982606 28.5031680859766
6.367061722 28.5653732440177
6.417114989 28.5252810900903
6.467015917 28.4797302013709
6.517084716 28.5014775304014
6.566936694 28.5511534919522
6.617051421 28.5644358451101
6.667015771 28.5105060122687
6.717214615 28.5968901077194
6.767102072 28.4365258341388
6.817084024 28.5079147399723
6.867145194 28.5197800699255
6.917053221 30.2504381357451
6.966921896 30.2216977185415
7.017189525 30.2713500307344
7.067028218 30.1941868964165
7.117003764 30.2643613587647
7.167134985 30.2389273026632
7.224038336 30.2551493993881
7.277101692 30.2551493993881
7.326997396 30.2551493993881
7.377175683 30.2551493993881
7.426888136 30.2415722982904
7.476992648 30.1884916408042
7.527072476 29.807784733536
7.576934968 29.7669140302671
7.626968876 29.7652659372404
7.677131936 29.6430965804103
7.729945759 29.5678408159655
7.777027567 29.5515659951613
7.830984083 29.6248269245118
7.877103837 29.6646623206704
7.929870163 29.6696652962806
7.977104937 29.6374929405442
8.029970654 29.616777880867
8.077131441 29.596442920091
8.130002047 29.7159035717738
8.177071324 29.7504429305911
8.227080861 29.7628956113671
8.277072961 29.7251362205104
8.326960357 29.8109567205748
8.377059436 29.7513735909548
8.427023256 29.7868688828761
8.476988049 29.797046782955
8.527135112 29.8106329422675
8.577081035 29.7729073714974
8.626949177 29.7574186115589
8.67703467 29.732607365797
8.727098694 29.7062660401274
8.778056932 29.741056243951
8.827050654 29.741056243951
8.877104547 29.741056243951
8.927164686 29.7877521712333
8.977026434 29.7877521712333
9.027101339 29.7877521712333
9.077018461 29.7877521712333
9.126988268 29.7877521712333
9.177119953 29.7877521712333
9.227060833 29.7877521712333
9.277965376 29.7877521712333
9.327121403 29.8690522618548
9.379976596 29.855908635399
9.427123085 29.8605567824576
9.479965433 29.8622788882387
9.527098387 29.8227401591714
9.580015964 29.8227401591714
9.626987215 29.8227401591714
9.679925025 29.8227401591714
9.727179839 29.8227401591714
9.781058146 29.8227401591714
9.827028974 29.8227401591714
9.87707385 29.8227401591714
9.927143968 29.7941060977283
9.976963671 29.7941060977283
10.026909197 29.153379604099
10.077107237 29.151797583426
10.126937694 29.1129767339102
10.177002117 29.1126222531373
10.227130327 29.0861104893469
10.277187781 29.0609737063332
10.326972518 29.0831286300689
10.37706751 29.1289504825125
10.426974522 29.0686320344508
10.477087383 29.0932721790607
10.527131544 29.0396515276062
10.577139058 29.0464964460551
10.63401412 29.140144971744
10.677117587 29.1321143147181
10.726983933 29.1393998876074
10.777079841 29.1540634698048
10.833894755 29.1138748813832
10.887154961 29.1168779332195
10.937145166 29.0787417417092
10.986960231 29.0577990332385
11.037141033 29.0604288670795
11.087040995 29.0725794359014
11.137091432 29.0889847161669
11.18708077 29.0343024864233
11.240047267 28.9354829892956
11.286976036 28.9339254541287
11.339927751 28.979475099141
11.387007412 28.9542019220272
11.439986261 28.9107720741339
11.48702688 28.9239734515133
11.539947671 28.9196463898176
11.587005738 28.9084717775475
11.640006189 28.9601451760779
11.686922719 28.9499964002632
11.736998781 28.9484488219071
11.787154914 28.9506110328911
11.837043412 28.8756638841898
11.887010972 28.8635379676977
11.937249441 28.9149623452206
11.987027285 28.8935494745857
12.03701637 28.9369956939689
12.08700778 28.9562226277953
12.137076117 28.9577501759726
12.186964203 28.9460451002647
12.237121057 28.9448096349402
12.287116974 28.9313937614679
12.337006798 28.9371394283218
12.387030969 28.9914622493378
12.437187278 28.9480999343423
12.488004046 28.9297999301419
12.537027038 28.9098623340911
12.586997019 28.9051587859983
12.63704721 28.9123739804903
12.687091614 28.9217264597743
12.737039092 28.8841677315545
12.790001625 28.9440745861523
12.837178898 28.9446808029653
12.890030367 28.9491846114755
12.937063532 28.9387208202477
12.989963445 28.9387208202477
13.025076886 39.8096525037658
13.074940993 39.8096525037658
13.125014444 39.8096525037658
13.175001573 39.8096525037658
13.224967775 39.8096525037658
13.274962961 39.8096525037658
13.324917009 39.8096525037658
13.374936955 39.8096525037658
13.424994176 39.8096525037658
13.474910421 39.8096525037658
13.524998167 39.8096525037658
13.575168735 39.8096525037658
13.624923087 39.6371285096807
13.674971791 39.6211591734282
13.725054966 39.5962580125759
13.775022878 39.5820173954102
13.825006107 39.5441821356085
13.875009174 39.5179008662794
13.925031383 39.5168632908618
13.975011222 39.7074673043089
14.03200497 39.6647696585634
14.085110942 39.6575302983371
14.134993583 39.5471411378441
14.184920962 39.5256905934154
14.235120221 40.2798955906667
14.284912383 39.1046973199424
14.334978885 39.1315130092142
14.385160681 39.012202195022
14.434919859 38.5058798244034
14.484945467 38.5443409196028
14.535048222 37.8290691076664
14.585045504 37.1729775860733
14.634875551 36.5768544989601
14.685049509 37.3057652740906
14.735040573 37.3048300784087
14.784931557 37.4248672037275
14.834991293 40.3220448500362
14.885052467 40.2241897910534
14.935039918 40.1998390414215
14.98499725 40.1955916622869
15.034980768 40.1955916622869
15.085023101 40.1955916622869
15.135006683 40.1955916622869
15.185433677 40.1955916622869
15.234971648 40.1955916622869
15.285040643 40.1955916622869
15.335939835 40.1955916622869
15.384954955 40.1980182274116
15.435048338 40.7489367211699
15.484916231 40.7489367211699
15.534993011 40.7489367211699
15.585134667 40.7489367211699
15.634977785 40.7489367211699
15.684981001 40.7489367211699
15.735142892 40.7489367211699
15.785004329 40.7489367211699
15.835981994 40.7489367211699
15.884965424 40.7489367211699
15.935014324 40.7489367211699
15.984863315 40.7489367211699
16.035050174 40.1160677701337
16.08500636 40.1160677701337
16.140920439 40.1146785675842
16.174922913 40.1146785675842
16.235124718 40.1146785675842
16.285043857 40.1146785675842
16.334938216 40.1146785675842
16.38500408 40.1146785675842
16.435090047 40.1146785675842
16.48501323 40.1146785675842
16.534921957 40.1146785675842
16.585013916 40.1146785675842
16.635036353 39.769882174718
16.684881336 39.769882174718
16.734936741 39.769882174718
16.785161149 39.769882174718
16.834998731 39.769882174718
16.88499402 39.769882174718
16.935105571 39.769882174718
16.987027773 39.769882174718
17.03492476 39.769882174718
17.085047245 39.769882174718
17.142140072 39.769882174718
17.184960461 39.769882174718
17.242017707 39.7238484520112
17.295083689 39.7238484520112
17.344921673 39.7238484520112
17.397134442 39.7238484520112
17.445021871 39.7238484520112
17.494906343 39.7238484520112
17.544957598 39.7238484520112
17.595028563 39.7238484520112
17.645039042 39.7238484520112
17.694904333 39.7238484520112
17.744967406 39.6187688295712
17.795076676 39.6830557690274
17.844963358 39.8760052463025
17.895044551 39.7972773283411
17.94504227 39.8161311968377
17.994959273 39.5041730688742
18.045049238 39.7139761631066
18.094923253 39.8385106192576
18.145028088 39.7286568602653
18.19499547 39.7475792078514
18.245020473 39.8091901095893
18.295018292 39.8208574807822
18.351016734 39.8203011803413
18.384975868 39.8027217550812
18.445015532 39.7837420139727
18.495088794 39.7837420139727
18.54495048 39.7931293827242
18.594958604 39.7697905349763
18.645101126 39.7601791070527
18.694961567 39.7613679402509
18.744902932 39.7616423325947
18.795120639 39.7934979286188
18.845006182 39.7879730213954
18.894995889 39.8016138609887
18.945046347 39.7988453616159
18.995055268 39.7988453616159
19.04489141 40.6196482901755
19.095034189 40.6196482901755
19.14509625 40.6196482901755
19.194883351 40.6196482901755
19.247856419 40.6196482901755
19.295009431 40.6196482901755
19.345789727 40.6196482901755
19.396047966 40.6196482901755
19.444963114 40.6196482901755
19.495048918 40.6196482901755
19.544960667 40.6196482901755
19.594919542 40.6196482901755
19.645074547 40.7404488037067
19.694955456 40.7404488037067
19.744935371 40.7404488037067
19.795049904 40.7404488037067
19.845123313 40.7404488037067
19.894974751 40.7404488037067
19.945034003 40.7404488037067
19.995221634 40.7404488037067
20.044965008 40.5994123099624
20.095013172 40.5994123099624
20.14520766 40.6186453906786
20.194969086 40.6186453906786
20.244938158 40.4490748659705
20.295041465 40.4490748659705
20.34503239 40.4490748659705
20.394923092 40.4490748659705
20.445037792 40.4490748659705
20.494969615 40.4490748659705
20.552058063 40.4490748659705
20.604906761 40.4490748659705
20.655083895 40.4490748659705
20.704976102 40.4490748659705
20.755025647 40.4490748659705
20.805068095 40.4490748659705
20.855025742 39.3494703389495
20.904981177 39.3494703389495
20.955079899 38.8838090241876
21.004982349 38.6781727487114
21.05487461 38.7001084839918
21.10506303 38.6803114280811
21.15504456 38.6338547917931
21.205000937 38.3882966906739
21.255025033 38.249853438018
21.304909243 38.2481101780267
21.355027318 38.2155689693992
21.407071458 38.165246072397
21.454959663 38.9279726538776
21.505031411 38.8677722321658
21.555124719 38.8031103426356
21.604930674 38.7105076599485
21.655001078 38.3694035902683
21.705064363 38.5855868803149
21.754998691 38.5296456031287
21.805010039 38.5324014974507
21.855061111 38.2794663810158
21.904973679 38.2794663810158
21.954953992 38.0723875363913
22.005095649 37.9039167013157
22.055023759 38.4664664261623
22.104969825 38.2540530472809
22.155115625 38.2514035901137
22.205063171 38.1032451700807
22.254892912 38.020684834911
22.3050734 37.8294208105808
22.354983895 37.9082124528847
22.404949571 37.7863736482652
22.455009052 37.7074051795404
22.504904128 37.4462821623998
22.554969031 40.7829395415119
22.604964295 39.7009681858726
22.655019479 39.8209502044506
22.704996446 39.2967196990951
22.755061481 39.2182916925522
22.804973458 38.0905894216092
22.854978093 38.2565100858195
22.905111502 38.0409474446957
22.954953894 38.2771912775959
23.005030746 37.9746183431507
23.055169278 37.2755256257961
23.104880024 37.2493914305836
23.158040191 40.6790071134224
23.205941431 39.3485553956267
23.254948264 39.6114289632335
23.304920616 38.9260103208475
23.355069657 38.6816664699517
23.404987921 38.816407368446
23.454899665 39.0092783265289
23.505083396 38.7503256600688
23.555035702 38.957970612854
23.604928701 39.0411622181732
23.655034126 38.9594911719505
23.705041138 38.9547032124564
23.755078899 40.7621604139312
23.805002157 40.7678071130439
23.862102462 40.4911754181587
23.91502678 40.709277980279
23.964930174 39.9533179398852
24.015060514 39.7825470411598
24.065067131 39.593617335858
24.114994491 39.0884520182849
24.164971482 39.59678634065
24.214972439 39.6039250674432
24.265057343 39.6465602196471
24.315024036 39.7850292755888
24.364929246 40.5292106599355
24.41501793 39.486537506536
24.465015083 39.6645013188049
24.515022045 39.5829828746031
24.565025384 39.6255892132058
24.615090735 39.6620870067892
24.664947937 39.6556553953672
24.714974853 39.6413969352529
24.76512244 39.5166039357352
24.814921778 39.5351435647532
24.864956322 39.3760041964382
24.915162803 39.1181633379307
24.964944254 40.9004630699697
25.014926055 39.7511363448637
25.065028929 39.7468498987006
25.120859561 39.4610284639246
25.155021853 39.3217749024743
25.217093125 39.8391623705635
25.265106294 39.7179586065851
25.314912775 39.7777704351962
25.364965492 40.001090093686
25.415041824 40.0240571546562
25.464968138 39.8429817364875
25.514967826 39.4355835264725
25.564904813 40.3584113080388
25.615003235 40.2923837781497
25.665029306 39.9653795559788
25.71491417 40.2361104691182
25.76504469 39.0498491965796
25.815030904 39.2037880692203
25.864981556 40.9587520800775
25.915122212 40.8368493598967
25.965175314 40.3569423954942
26.014924925 40.7538765205946
26.064979811 40.6133005012466
26.115057335 39.8438205836614
26.164971699 42.2257677042203
26.214937526 39.8195595572489
26.26511642 39.7706153622723
26.314905115 40.0545765094556
26.370996564 39.4906603926357
26.406024956 39.678925701906
26.465038859 39.9136369488905
26.514974942 39.8970916568494
26.565022378 39.8601637888016
26.615073924 39.8601637888016
26.664908023 40.0544786612243
26.715013706 39.9905678220645
26.765109557 42.2429009338856
26.815040276 41.8253831443905
26.866065257 41.8716740162662
26.914927018 41.8597954630808
26.96504392 41.890448870429
27.015092103 41.1760527164889
27.065981777 41.4586799262983
27.122070668 41.2728939589397
27.17486408 40.6670477327109
27.22501315 40.6509658574272
27.277791062 41.0163685541419
27.325038543 40.3557885983637
27.375045102 41.8861204776057
27.424916455 41.9070561381007
27.475095045 41.8925399843595
27.525029264 41.3051382263012
27.575002624 41.75360212136
27.624988916 41.5484255201209
27.67495307 41.4795503871749
27.724941538 41.4927477359514
27.77506344 41.4435641579162
27.825107293 40.9985775656374
27.874985477 41.4500359032793
27.924928574 40.5572431788778
27.9750744 41.9574140558886
28.024975754 42.0558810549737
28.075022922 41.9718447282242
28.125103815 41.5358838050902
28.175077815 41.5358838050902
28.224968327 41.5358838050902
28.275064581 37.3314055819738
28.32506356 37.2626446553289
28.375007343 37.0487309810969
28.425061761 37.2434969919711
28.475034555 37.0596661331179
28.526083089 36.8647663151673
28.574998535 38.692093027565
28.625020913 38.5842614825363
28.675024259 38.155819806243
28.724951852 38.0218489086927
28.78301065 37.2870995162607
28.823978881 37.417290219531
28.883053946 37.3360076553056
28.922986022 37.2296892356638
28.982997078 37.2745969185107
29.022965289 37.2799138731856
29.083004978 37.1354438720985
29.122925171 37.2160270353238
29.190075969 28.96119483042
29.241025553 29.0269669841623
29.298956664 28.9647335779746
29.333951543 28.9991676943033
29.386981327 28.9669572340032
29.437061011 28.9803154921578
29.487139332 29.0036746202107
29.537118137 28.9542778714033
29.58703622 29.0482656307302
29.637120605 29.0021154778849
29.686996101 29.036136364701
29.737113848 29.0534609547916
29.787163259 29.0987886147111
29.837038534 29.0777258043065
29.887035483 29.5237505105016
29.937229339 29.5494401073198
29.987018507 29.5401559100751
30.036699747 29.5311257060476
30.087162369 29.5311257060476
30.136077589 29.5497275640918
30.186957906 29.5451392392619
30.237155736 29.5451392392619
30.290036491 29.4798375811505
30.337048503 29.6476470716626
30.390952655 29.9911270810356
30.437205191 29.7314990452847
30.497005018 29.6606658729285
30.546993545 29.7884975855456
30.600966644 29.8256260434489
30.647084484 29.5692406426712
30.700894562 29.5720328944315
30.752041358 29.559093376723
30.805024631 29.5685931667372
30.84700721 29.5054576691907
30.897163911 29.5087010354245
30.947084347 29.5087010354245
30.99706722 29.6863896215894
31.047084485 29.6863896215894
31.097127201 30.1728881993009
31.14698718 30.1803152553708
31.197111849 30.1714606010624
31.248097008 30.1840436328508
31.297098772 30.2265509500762
31.347642705 30.1568096309499
31.397093951 30.1653232553442
31.447039161 30.159224641162
31.497191608 30.216636602963
31.546928908 30.2189225211885
31.597109426 30.2463250816757
31.647189724 30.2585528809922
31.696962604 30.2107089835226
31.749111572 30.2256348308056
31.797242984 30.2631086977747
31.852041291 30.2889743459701
31.897128361 30.3846730983617
31.950963217 30.2783499670123
31.997112481 30.3320048767765
32.05215506 30.2921253941075
32.097282804 30.3430229068467
32.147283841 30.3974772770289
32.196984116 30.4140379744952
32.24702969 30.5008048553912
32.29719669 30.6291203898427
32.347135321 30.6189573790382
32.397150602 31.6573956379857
32.447109756 31.670492475313
32.497057056 31.6630037327709
32.547056556 31.6185508403494
32.597135358 31.7970689421414
32.647046157 31.8373153307321
32.697733653 31.7656576538154
32.747078786 31.6951917001524
32.798028096 31.6600571639271
32.84719135 31.6719690541331
32.897069281 31.4013976867597
32.946988274 31.532073341349
32.997986251 31.6010946825878
33.047023451 31.5277579377928
33.10091765 31.6250219647153
33.147140737 31.6125375538205
33.201017873 31.5475146820689
33.247009193 31.6272842189053
33.300947238 31.6263426407684
33.347026229 31.6047285135085
33.401080199 31.6022683570574
33.454035835 31.5896958158151
33.510989501 31.7053398073521
33.546989099 31.7597561147648
33.597065388 31.7355381086941
33.654037408 31.6676826833782
33.697099103 31.5599655284189
33.753987576 31.5581391978629
33.807225693 31.6593066750121
33.857177831 31.5936827141863
33.906948006 31.6685623217378
33.957113572 31.7214826302937
34.007219144 31.7832211430612
34.05707902 31.6872042532448
34.107104901 31.7453766392814
34.157188451 29.0479163924541
34.207101242 29.1123071834049
34.257061616 29.0781165213369
34.307037381 29.11463136019
34.357052863 29.0281410682719
34.406975137 29.1355259256077
34.457063128 29.0898309000643
34.507051881 29.002315139739
34.558032656 28.8938490665354
34.606965994 29.0192660686629
34.660931216 28.9696393200404
34.70707997 29.0769210379965
34.761112579 29.0189731171286
34.807043051 29.0754915782192
34.862061387 29.053593054495
34.906928611 29.0273068179746
34.960898374 29.0531035286798
35.007133149 29.0294545647793
35.057074817 29.093005558876
35.106962014 29.10990552802
35.157119765 29.1481825641909
35.207191629 29.1948281143851
35.257035122 29.1782747825914
35.307137026 29.1289267624768
35.357070365 29.2314998331141
35.407862464 29.2480220028654
35.457055061 29.2145160884489
35.507018012 29.1832277557378
35.557153219 29.2470713088776
35.607028863 29.3577968586576
35.657035492 29.2371542564137
35.707106002 29.2960376491469
35.757161799 29.2626254313024
35.808017979 29.3449557175708
35.857101198 29.2953803529679
35.911078054 29.3865877878026
35.957070392 29.3776365599092
36.010913747 29.4236528640173
36.057202074 29.3206013368603
36.111099136 29.3076635687146
36.157108323 29.409249315024
36.21092116 29.3471667136603
36.257104701 29.2571332100968
36.307037266 29.4726173601212
36.357130537 29.3551639527589
36.407116572 29.2456903294072
36.457094359 29.3280696318915
36.507119058 29.413257235933
36.557086088 29.5217766728756
36.606993584 29.3773184101741
36.657114587 29.3055878747154
36.707172364 29.4366867336663
36.757114497 29.6437463587463
36.807077527 31.5380312427608
36.857068199 31.5194552981021
36.907066553 31.5497783291317
36.957161581 31.5270986359546
37.014085766 31.549446990001
37.067135792 31.5911172967735
37.117042946 31.5406894789077
37.167166605 31.5482184946979
37.217138608 31.6049102848922
37.267026212 31.6028832655316
37.317055353 31.544300674465
37.368042269 31.6027435059604
37.417260859 31.5390640428045
37.470990059 31.3430309123821
37.517070091 31.3776993180658
37.571043028 31.4602890729646
37.61709849 31.5407583667557
37.670977167 31.4900097315335
37.717059893 31.5037853519324
37.772065257 31.4359049142751
37.817113126 31.5056162960885
37.867048849 31.5930133287488
37.917329305 31.5404965987465
37.967041614 31.52480559454
38.017096786 31.7668911749266
38.067197934 31.8046169816396
38.117113253 31.7524880950293
38.167061187 31.7578438230406
38.217208304 31.7866753104386
38.267093975 31.6938213798058
38.317058605 31.6993195473244
38.367139667 31.7306703692641
38.417127294 31.7635107116268
38.466952285 31.7511863484326
38.517158569 31.7061555437551
38.567113507 31.6852809035905
38.618066211 31.8021434074584
38.667163353 31.8385988878013
38.72121426 31.8732949869727
38.7671721 31.7995396269686
38.822090073 31.8211631738758
38.867065506 31.8500496454832
38.920917649 31.9085104256346
38.967082325 31.8647359642046
39.021032407 31.7762774025785
39.067051839 31.6365140529469
39.117307993 31.6447191703999
39.167099112 31.657834394337
39.217037212 32.0061077761286
39.267234456 31.956003942398
39.317076724 31.9974209796776
39.367675 31.9684378049368
39.417142829 31.9970689716608
39.467101377 31.9633931690049
39.517110194 32.0068439646554
39.567979768 31.9158192178125
39.617138735 31.9197713866065
39.667028499 31.9102052099787
39.717146916 31.8821689906435
39.768102525 31.9291778770064
39.817060623 32.0253509689592
39.86794365 32.0253509689592
39.917119712 32.0275697208619
39.971047856 32.0476825623667
40.017150576 32.0325660609993
40.071024088 32.0478064319446
40.117099065 31.9913795835936
40.17106092 31.9939786480342
40.217064935 31.9523973486119
40.278063253 31.9223730645803
40.31722412 31.9150682616272
40.366999624 31.9366724876245
40.424975399 31.8759880278131
40.481013589 31.8759880278131
40.528023345 31.8759880278131
40.577029567 31.8634743410226
40.627129798 31.8792933763054
40.677071247 31.8622130842352
40.726956221 31.8056419517634
40.777133673 31.8159490162315
40.828137655 31.7125149515819
40.877153434 31.7271741496189
40.928027445 31.7351346566776
40.977246164 31.73236913777
41.02797222 31.74482786463
41.077031227 31.6971908593565
41.127139687 31.7025502883148
41.177028168 31.7025502883148
41.227015127 31.7327579324722
41.277233588 31.7210373967095
41.328082415 31.7560481944825
41.377040974 31.7398198906994
41.431943718 31.7474134882901
41.47709703 31.7638152807094
41.531117133 31.7698675798294
41.577118896 31.7652949201552
41.630991915 31.6777666392907
41.677152436 31.6777666392907
41.730914659 31.6777666392907
41.777219055 31.6777666392907
41.827087237 31.6777666392907
41.87712702 31.6777666392907
41.927119656 31.6777666392907
41.97722921 31.6777666392907
42.027044336 31.6543538695608
42.077077172 31.6543538695608
42.12716836 31.6587261970705
42.177204707 31.6587261970705
42.227062963 31.7261100160394
42.277040047 31.7445823826291
42.327231312 31.7103511348829
42.376990655 31.7103511348829
42.426971295 31.7103511348829
42.477258831 31.7103511348829
42.527144721 31.7103511348829
42.579066478 31.7103511348829
};
\addlegendentry{GAI PSNR}
\addplot [semithick, darkorange25512714]
table {%
0 27.05
0.019980939 27.1233333333333
0.040028038 27.1933333333333
0.060000413 27.1566666666667
0.079983936 27.2233333333333
0.099996642 27.1533333333333
0.119986745 27.0366666666667
0.140020944 27.0633333333333
0.159996925 26.9966666666667
0.18000227 26.9833333333333
0.1999971 26.92
0.219980713 26.93
0.239995282 26.9133333333333
0.259996431 26.8533333333333
0.279983239 26.87
0.299998189 26.81
0.319999908 26.87
0.339997272 26.76
0.359983178 26.7733333333333
0.380000582 26.8066666666667
0.399995221 26.81
0.420000116 26.8733333333333
0.440061756 27.21
0.459999159 26.7766666666667
0.479996562 26.9633333333333
0.49999672 27.26
0.519991349 26.8166666666667
0.540008352 27.38
0.559979346 26.8433333333333
0.580002068 26.9833333333333
0.599993762 27.23
0.620037145 26.6533333333333
0.63998889 27.2233333333333
0.659982187 26.6833333333333
0.679997828 26.8166666666667
0.700558963 27.2033333333333
0.720004182 26.68
0.73998431 26.8433333333333
0.759996996 26.7766666666667
0.78002763 26.7166666666667
0.800005043 26.74
0.819991931 26.7033333333333
0.840011698 26.7
0.860026548 26.7033333333333
0.88001643 26.7666666666667
0.900001064 26.7666666666667
0.919988593 26.8033333333333
0.940029963 26.7533333333333
0.960014677 26.7533333333333
0.979989787 26.74
1.000003355 26.6466666666667
1.019987939 26.6833333333333
1.040064361 26.6066666666667
1.060000562 26.6066666666667
1.079988972 26.6066666666667
1.100012375 26.6066666666667
1.119988677 26.6066666666667
1.139993511 26.5
1.160024846 26.4966666666667
1.179979926 26.4333333333333
1.200005582 26.4333333333333
1.220091869 26.3966666666667
1.239999978 26.3666666666667
1.259991402 26.3633333333333
1.279979041 26.3
1.300007762 26.2566666666667
1.319993438 26.2633333333333
1.339985313 26.32
1.359995015 26.3233333333333
1.380010355 26.3866666666667
1.400004404 26.3866666666667
1.421555723 26.35
1.44001856 26.3466666666667
1.459998657 26.35
1.479998134 26.4133333333333
1.500001246 26.37
1.520014864 26.4133333333333
1.540015642 26.4466666666667
1.559998814 26.45
1.580001446 26.5133333333333
1.600001623 26.5133333333333
1.619999487 26.5133333333333
1.640039395 26.5933333333333
1.659985992 26.5933333333333
1.679999229 26.5833333333333
1.70000169 26.5133333333333
1.720013195 26.55
1.740014344 26.5433333333333
1.759987541 26.48
1.78000197 26.4766666666667
1.799989849 26.4966666666667
1.82001166 26.49
1.840019118 26.54
1.859999766 26.54
1.879999804 26.5366666666667
1.899983136 26.5133333333333
1.920030765 26.55
1.939991954 26.5433333333333
1.960000825 26.4766666666667
1.980032109 26.4133333333333
1.999999247 26.4133333333333
2.019980857 26.4133333333333
2.040046453 26.4233333333333
2.059995484 26.4866666666667
2.079982772 26.5033333333333
2.100001888 26.62
2.119999972 26.5833333333333
2.139984066 26.58
2.159999427 26.5766666666667
2.180036259 26.5266666666667
2.200000122 26.62
2.219982944 26.5466666666667
2.240077153 26.4166666666667
2.259996569 26.4833333333333
2.279984809 26.5566666666667
2.300000379 26.6266666666667
2.320000507 26.6266666666667
2.339989969 26.69
2.36010515 26.7533333333333
2.380043364 26.75
2.400004693 26.7266666666667
2.420021967 26.7633333333333
2.439985348 26.8033333333333
2.459997614 26.87
2.480001468 26.9333333333333
2.500002496 26.9333333333333
2.519977166 26.97
2.540051295 27
2.560022018 26.9966666666667
2.57999816 26.9233333333333
2.599983996 26.8533333333333
2.620003642 26.8533333333333
2.639984251 26.79
2.659997568 26.7266666666667
2.67998734 26.7166666666667
2.699986025 26.6466666666667
2.720000264 26.6466666666667
2.740009145 26.5566666666667
2.7614184 26.49
2.780003922 26.4133333333333
2.799991981 26.32
2.820005709 26.32
2.83998164 26.2933333333333
2.864366148 26.4033333333333
2.88197847 26.4466666666667
2.902020832 26.36
2.92200153 26.4666666666667
2.941981857 26.4733333333333
2.962012992 26.6933333333333
2.981997706 26.6733333333333
3.002012906 26.6366666666667
3.021988787 26.7666666666667
3.041984929 26.66
3.061999709 26.77
3.081985706 26.8366666666667
3.102000336 26.8066666666667
3.121989979 26.9566666666667
3.141993913 26.9
3.161979399 26.88
3.181983473 26.7566666666667
3.202010292 26.74
3.221996559 26.74
3.241989026 26.7066666666667
3.261997226 26.5833333333333
3.282000879 26.5266666666667
3.301990071 26.4766666666667
3.322012813 26.4533333333333
3.341981154 26.5333333333333
3.36198695 26.5333333333333
3.381996202 26.5133333333333
3.402030582 26.48
3.421987305 26.4366666666667
3.441991529 26.4133333333333
3.462000741 26.4333333333333
3.482330107 26.5666666666667
3.502007397 26.55
3.522006995 26.4833333333333
3.54197847 26.7033333333333
3.56198025 26.72
3.582006818 26.49
3.602099907 26.54
3.621999443 26.54
3.642009737 26.4333333333333
3.661998217 26.4333333333333
3.681997144 26.4633333333333
3.702043832 26.9033333333333
3.722068448 26.4266666666667
3.742010608 26.6366666666667
3.762000431 27.3733333333333
3.782005677 27.3933333333333
3.802013226 27.8866666666667
3.82197751 27.5333333333333
3.842001555 27.57
3.861987511 27.7033333333333
3.882001821 27.67
3.902069581 28.14
3.921996058 27.6733333333333
3.941978149 28.0733333333333
3.961992399 28.08
3.982001731 27.64
4.002039576 27.68
4.021978472 27.6133333333333
4.041988114 27.6933333333333
4.062004707 27.0633333333333
4.082005186 26.6466666666667
4.101996731 26.6666666666667
4.12197754 26.5533333333333
4.141977879 26.5533333333333
4.161984126 26.5533333333333
4.182006678 26.51
4.204013346 26.5333333333333
4.222001016 26.41
4.242006602 26.3833333333333
4.262005208 26.4833333333333
4.28209377 26.5066666666667
4.302040838 26.6033333333333
4.321982578 26.67
4.342028736 26.7366666666667
4.362035614 26.8033333333333
4.382016493 26.87
4.402015149 26.8933333333333
4.421999023 26.8833333333333
4.441983217 26.8266666666667
4.462002364 26.8266666666667
4.482022733 26.9133333333333
4.502033447 26.9933333333333
4.521997671 27.1066666666667
4.541982306 27.0966666666667
4.56198685 27.13
4.582018787 27.1966666666667
4.601984984 27.1933333333333
4.621996439 27.1933333333333
4.642011279 27.1533333333333
4.661982204 27.0866666666667
4.682027109 27.0866666666667
4.702053187 27.0866666666667
4.722008086 27.0966666666667
4.741980723 27.1233333333333
4.761986901 27.0733333333333
4.782068762 27.03
4.802012635 27.0066666666667
4.822578808 27.0066666666667
4.842032882 26.9766666666667
4.861984807 26.9266666666667
4.882015482 26.9266666666667
4.901998935 26.8466666666667
4.92199702 26.8466666666667
4.942028165 26.8466666666667
4.962008413 26.7966666666667
4.981982382 26.7733333333333
5.002000066 26.79
5.02197729 26.8566666666667
5.04197829 26.9133333333333
5.062001653 26.8633333333333
5.082016013 26.84
5.101998003 26.7433333333333
5.121978262 26.6966666666667
5.14197839 26.7733333333333
5.162007452 26.7566666666667
5.18200795 26.7333333333333
5.202000497 26.77
5.22198395 26.7133333333333
5.242005911 26.7133333333333
5.261997727 26.7633333333333
5.282006869 26.7866666666667
5.302001939 26.76
5.32199702 26.75
5.341994494 26.6933333333333
5.362013391 26.7433333333333
5.382016523 26.7666666666667
5.401986386 26.75
5.421996329 26.6733333333333
5.441994484 26.55
5.461989625 26.5833333333333
5.482017004 26.6066666666667
5.502000097 26.58
5.52197706 26.59
5.54346177 26.6466666666667
5.56200634 26.5966666666667
5.582048161 26.5733333333333
5.601999365 26.5833333333333
5.621995087 26.5266666666667
5.642029046 26.5666666666667
5.661987151 26.5833333333333
5.681996453 26.6033333333333
5.702080588 26.6433333333333
5.722002038 26.7
5.741989557 26.7
5.762014502 26.65
5.781979137 26.6266666666667
5.802007057 26.68
5.821980615 26.66
5.841977348 26.5466666666667
5.861980912 26.5466666666667
5.881978406 26.5466666666667
5.902009621 26.6266666666667
5.922004241 26.6266666666667
5.941977168 26.6266666666667
5.962015784 26.6266666666667
5.982015332 26.5833333333333
6.001981619 26.64
6.021999123 26.64
6.04199834 26.67
6.062002424 26.72
6.082061281 26.72
6.101981689 26.7466666666667
6.121998432 26.7666666666667
6.141979522 26.88
6.162662851 26.88
6.181998146 26.88
6.201983221 26.88
6.221977961 26.88
6.242015937 26.88
6.262001072 26.88
6.282084847 26.8366666666667
6.301999626 26.7066666666667
6.322012784 26.7166666666667
6.341996157 26.7433333333333
6.361985819 26.6433333333333
6.382005066 26.6633333333333
6.402016141 26.6066666666667
6.421986875 26.5866666666667
6.442003778 26.4633333333333
6.462007051 26.4466666666667
6.482068442 26.4466666666667
6.502049582 26.3666666666667
6.52199038 26.3566666666667
6.542001014 26.29
6.562997126 26.2733333333333
6.582990304 26.3233333333333
6.602985705 26.3266666666667
6.623009569 26.38
6.642979001 26.37
6.662981823 26.3766666666667
6.682978566 26.41
6.703023963 26.36
6.722979674 26.4233333333333
6.742977869 26.48
6.762996566 26.4533333333333
6.783005046 26.5066666666667
6.803003983 26.4066666666667
6.823004201 26.4033333333333
6.843001044 26.3766666666667
6.86299983 26.3
6.884876803 26.3466666666667
6.902986336 26.34
6.9229773 26.3266666666667
6.942978661 26.3133333333333
6.963018859 26.4066666666667
6.982982653 26.4266666666667
7.00300205 26.42
7.023011933 26.4866666666667
7.042990559 26.5533333333333
7.063000311 26.62
7.082983544 26.5933333333333
7.102998174 26.64
7.122976539 26.76
7.143025731 26.8133333333333
7.163009304 26.8133333333333
7.183010954 26.8133333333333
7.202975819 27.2133333333333
7.223002277 27.0666666666667
7.243060462 26.8466666666667
7.263001411 27.2666666666667
7.282976531 26.7266666666667
7.302977841 27.12
7.32300495 27.0666666666667
7.343020731 26.74
7.363017444 27.16
7.383000496 26.7066666666667
7.402998922 27.0666666666667
7.422993011 26.9733333333333
7.44299407 26.6933333333333
7.462986176 27.1866666666667
7.483000735 26.6533333333333
7.503209218 26.6133333333333
7.523039469 26.7866666666667
7.543046468 26.8066666666667
7.562982178 26.8066666666667
7.582979112 26.7933333333333
7.602981463 26.7266666666667
7.623054291 26.66
7.64298903 26.5933333333333
7.662984421 26.58
7.682981894 26.5133333333333
7.703005668 26.46
7.723015741 26.46
7.742988177 26.46
7.764028135 26.5133333333333
7.78398669 26.55
7.803999107 26.5066666666667
7.823994197 26.42
7.844099324 26.4066666666667
7.864001604 26.4133333333333
7.883996674 26.4833333333333
7.904002891 26.52
7.924009719 26.48
7.943989727 26.58
7.96399309 26.6266666666667
7.983984695 26.6933333333333
8.004002249 26.7866666666667
8.023994025 26.7733333333333
8.044075686 26.8266666666667
8.064039238 26.7766666666667
8.083981609 26.7433333333333
8.103978452 26.7766666666667
8.123996407 26.7666666666667
8.144035073 26.7166666666667
8.163985787 26.7233333333333
8.183998724 26.7566666666667
8.203977059 26.7733333333333
8.226040061 26.87
8.244064376 26.8866666666667
8.26400228 26.91
8.283980655 26.96
8.303980303 26.91
8.323991697 26.9366666666667
8.344070624 26.9533333333333
8.36400297 26.8966666666667
8.383983598 26.9466666666667
8.403977817 26.9466666666667
8.424007069 27.0033333333333
8.443980978 27.07
8.464017801 26.98
8.483982906 26.98
8.504002503 26.9633333333333
8.524009522 26.9533333333333
8.543993275 26.9033333333333
8.563985561 26.8066666666667
8.583980952 26.8066666666667
8.603999047 26.8066666666667
8.624000247 26.8066666666667
8.64399755 26.8066666666667
8.664080884 26.8066666666667
8.683982113 26.8066666666667
8.703978585 26.8233333333333
8.723977131 26.8333333333333
8.744069368 26.8333333333333
8.763994602 26.8333333333333
8.783984465 26.8166666666667
8.803984853 26.7833333333333
8.823996058 26.7933333333333
8.84559487 26.8933333333333
8.863984256 26.9033333333333
8.88397535 26.8366666666667
8.903993535 26.77
8.923994304 26.7033333333333
8.944022574 26.6366666666667
8.964011365 26.62
8.983975719 26.6033333333333
9.003974595 26.5366666666667
9.023977357 26.47
9.044022803 26.4533333333333
9.063987088 26.4566666666667
9.083974707 26.4066666666667
9.10397846 26.3566666666667
9.123976966 26.27
9.143987679 26.2033333333333
9.164024423 26.1866666666667
9.183974986 26.2033333333333
9.204063718 26.27
9.22399381 26.3366666666667
9.243995019 26.3533333333333
9.263999804 26.3266666666667
9.284007233 26.3266666666667
9.303977065 26.3433333333333
9.323980869 26.41
9.344014698 26.3766666666667
9.363979993 26.4366666666667
9.383975965 26.5033333333333
9.403988491 26.6033333333333
9.423984543 26.69
9.443984291 26.7066666666667
9.464383892 26.81
9.483984707 26.86
9.503998555 26.91
9.524006946 26.94
9.54399777 26.99
9.563981623 27.0333333333333
9.583996263 27.05
9.603979305 27.1333333333333
9.623996759 27.0966666666667
9.643993632 27.08
9.664028292 27.08
9.683996152 27.08
9.704005073 27.08
9.72397803 27.08
9.743984798 27.08
9.763992868 27.0333333333333
9.784023221 26.9333333333333
9.803978962 26.9333333333333
9.823988044 26.9333333333333
9.84399379 26.8833333333333
9.86400822 26.89
9.88397721 26.9566666666667
9.903997459 26.9566666666667
9.923980291 26.9266666666667
9.943997554 26.9766666666667
9.963999095 26.97
9.98399732 26.92
10.004085661 26.87
10.023979358 26.7833333333333
10.043983362 26.7166666666667
10.063993775 26.6166666666667
10.084277221 26.6666666666667
10.103975914 26.6166666666667
10.124004946 26.53
10.143995479 26.5633333333333
10.163991801 26.5566666666667
10.184001744 26.49
10.20398044 26.49
10.224100659 26.52
10.243998332 26.57
10.263984769 26.4833333333333
10.283998718 26.4333333333333
10.304005636 26.4333333333333
10.323999495 26.4333333333333
10.344079363 26.5333333333333
10.363997547 26.57
10.383985016 26.5366666666667
10.403978264 26.5866666666667
10.423980916 26.5866666666667
10.443977538 26.5866666666667
10.464022113 26.5633333333333
10.483997434 26.5133333333333
10.503981778 26.4633333333333
10.52400428 26.4333333333333
10.543983967 26.4333333333333
10.563981531 26.5633333333333
10.583999796 26.6133333333333
10.60399702 26.6633333333333
10.623981053 27.09
10.643977025 26.5566666666667
10.664016783 26.6666666666667
10.683998683 26.75
10.703984089 26.7333333333333
10.724000732 26.7533333333333
10.743996894 26.7033333333333
10.764008759 26.7333333333333
10.783980795 26.85
10.807240314 26.9666666666667
10.823999809 27.3833333333333
10.843986297 26.8333333333333
10.863981517 27.09
10.883997129 27.01
10.904067392 26.76
10.9239877 26.84
10.943997693 26.84
10.963979823 27.1233333333333
10.983982155 26.9833333333333
11.004001712 26.7
11.024006086 27.1466666666667
11.043999925 26.6633333333333
11.064000804 27.06
11.083988763 26.9133333333333
11.104007009 26.6466666666667
11.12398919 26.73
11.143998331 26.6966666666667
11.163983607 26.73
11.18401357 26.6633333333333
11.203996151 26.6466666666667
11.224006765 26.7
11.243977778 26.7
11.264004666 26.7666666666667
11.283996972 26.75
11.304002518 26.8333333333333
11.324014704 26.9433333333333
11.343976414 26.9766666666667
11.363998605 26.9766666666667
11.383980826 27.0066666666667
11.404000883 27.0066666666667
11.426361295 27.0066666666667
11.443999346 27.0066666666667
11.46399695 27.0733333333333
11.484002616 27.17
11.504017126 27.1866666666667
11.523991394 27.2133333333333
11.544001067 27.1966666666667
11.563987554 27.1466666666667
11.584001312 27.2033333333333
11.604024755 27.12
11.62400315 27.0633333333333
11.643989306 27.03
11.663979269 27.08
11.683999006 27.0233333333333
11.704006936 26.9566666666667
11.72399804 26.9133333333333
11.744000772 26.9133333333333
11.765000528 26.8533333333333
11.78500278 26.7233333333333
11.804999452 26.76
11.825003876 26.5766666666667
11.844980358 26.5966666666667
11.864986155 26.6466666666667
11.885000283 26.5366666666667
11.905001312 26.6766666666667
11.925014249 26.5733333333333
11.944980056 26.6266666666667
11.965001545 26.5466666666667
11.98499942 26.4666666666667
12.005004174 26.52
12.024992194 26.4933333333333
12.046434189 26.5466666666667
12.064985499 26.5466666666667
12.084980198 26.5466666666667
12.104996421 26.4933333333333
12.125015417 26.5066666666667
12.144995845 26.5333333333333
12.165028291 26.4266666666667
12.185018264 26.4066666666667
12.20505725 26.3533333333333
12.225000171 26.3666666666667
12.244976894 26.3666666666667
12.264997512 26.3866666666667
12.285036669 26.4533333333333
12.304981734 26.4666666666667
12.324983594 26.4933333333333
12.344996311 26.4933333333333
12.364999092 26.4933333333333
12.385070578 26.4933333333333
12.404997615 26.5466666666667
12.424980147 26.5066666666667
12.444994325 26.4333333333333
12.465001934 26.48
12.484991376 26.42
12.504996932 26.4066666666667
12.525006684 26.46
12.544994293 26.4133333333333
12.564994842 26.4133333333333
12.585001729 26.2933333333333
12.605088298 26.2666666666667
12.624982706 26.2666666666667
12.644999599 26.22
12.665709238 26.22
12.68501678 26.16
12.705009346 26.0933333333333
12.724995503 26.1333333333333
12.744977844 26.18
12.765001487 26.26
12.78506446 26.6466666666667
12.804993149 26.94
12.825014139 27.2866666666667
12.844977981 27.6866666666667
12.86499854 28.0866666666667
12.884989254 28.4866666666667
12.904993718 28.8333333333333
12.924986154 29.22
12.944997639 29.6
12.964992799 30.0133333333333
12.984969521 30.4333333333333
13.004992394 30.8333333333333
13.024994655 31.2166666666667
13.045100392 31.43
13.064997915 31.81
13.084995719 31.7366666666667
13.104976017 31.8166666666667
13.124974121 31.8033333333333
13.144970413 31.69
13.165020547 31.7033333333333
13.184996287 31.5566666666667
13.204974863 31.4633333333333
13.224984104 31.35
13.244994788 31.19
13.264977189 31.1233333333333
13.284980812 30.95
13.304992477 30.91
13.325005734 30.9133333333333
13.344992011 30.9133333333333
13.364978959 30.8933333333333
13.386831303 30.83
13.404995069 30.7633333333333
13.424998952 30.7433333333333
13.445084729 30.6966666666667
13.464995552 30.6566666666667
13.484993516 30.7033333333333
13.504976728 30.8233333333333
13.525017447 30.9133333333333
13.544990905 30.9333333333333
13.565006807 30.98
13.584994836 30.9766666666667
13.605002014 31.03
13.624975392 31.0333333333333
13.644981268 31.1066666666667
13.66497782 31.06
13.684974102 31.0366666666667
13.70498721 31.0366666666667
13.724993477 30.98
13.744973324 30.9333333333333
13.764981434 30.9533333333333
13.784993569 30.94
13.804993527 30.94
13.824999573 30.8966666666667
13.845000322 30.9433333333333
13.864990655 30.9433333333333
13.884994358 30.9966666666667
13.904987706 31.01
13.925057559 31.0166666666667
13.944974251 30.95
13.964999696 30.9033333333333
13.984995608 30.98
14.004994153 30.94
14.024995282 31.4033333333333
14.045014839 31.0733333333333
14.064999925 30.8733333333333
14.084975896 31.5266666666667
14.105676541 30.8733333333333
14.124996101 31.4066666666667
14.144993846 31.1866666666667
14.16498496 31
14.184993941 31.6166666666667
14.204994008 30.87
14.224976019 31.3466666666667
14.245003107 31.0733333333333
14.264995333 30.92
14.284983523 31.5566666666667
14.304981497 31.01
14.325012502 31.0766666666667
14.344992419 31.2033333333333
14.364974509 31.2033333333333
14.385006475 31.1933333333333
14.404976618 31.2133333333333
14.424978658 31.24
14.44499482 31.1666666666667
14.465004723 31.1
14.484995526 31.0333333333333
14.504997256 31.0333333333333
14.525064626 31.0133333333333
14.544972724 31.02
14.564993053 30.9133333333333
14.584980852 30.8366666666667
14.604994881 30.79
14.624992625 30.81
14.645105643 30.9333333333333
14.664991608 30.9066666666667
14.684996393 30.9233333333333
14.705097553 30.9033333333333
14.724981255 30.8366666666667
14.744993642 30.96
14.764993889 30.9866666666667
14.785010482 31.0466666666667
14.804994305 31.16
14.824992119 31.2266666666667
14.845001411 31.2266666666667
14.865011764 31.3333333333333
14.884976969 31.4066666666667
14.904993952 31.4733333333333
14.927025297 31.52
14.94499549 31.47
14.964975948 31.51
14.985063718 31.5066666666667
15.00499375 31.4866666666667
15.024993687 31.46
15.045107787 31.47
15.065002766 31.47
15.084996584 31.4833333333333
15.105124625 31.4833333333333
15.124996189 31.4633333333333
15.144995966 31.5166666666667
15.164997966 31.4766666666667
15.185074149 31.43
15.204993985 31.39
15.22499207 31.2766666666667
15.244992007 31.26
15.264990653 31.2066666666667
15.284992994 31.1566666666667
15.304988494 31.15
15.325001211 31.2433333333333
15.344996632 31.17
15.364994306 31.1566666666667
15.38499245 31.15
15.4050275 31.11
15.42498889 31.0366666666667
15.444993855 30.9766666666667
15.465031869 30.9633333333333
15.484991576 31.0033333333333
15.504995079 31.07
15.525019182 31.1366666666667
15.544978498 31.1466666666667
15.564992607 31.2
15.584974557 31.19
15.604985121 31.17
15.624990787 31.1233333333333
15.645317257 31.1233333333333
15.66499661 31.1233333333333
15.6850112 31.1066666666667
15.704994262 31.1466666666667
15.724976863 31.24
15.744975157 31.13
15.76499808 31.1566666666667
15.785007631 31.08
15.804995691 30.96
15.824993735 31.0266666666667
15.844993693 30.97
15.864996955 30.7966666666667
15.885084214 30.7766666666667
15.904995197 30.7766666666667
15.924995655 30.7766666666667
15.944992087 30.72
15.964978023 30.7066666666667
15.985005522 30.7366666666667
16.004997448 30.7366666666667
16.024977645 30.7166666666667
16.044982139 30.95
16.064996729 30.95
16.084975214 31.0033333333333
16.105003714 31.0766666666667
16.124994157 31.01
16.144974265 31.0866666666667
16.164997807 30.5333333333333
16.184982442 29.8633333333333
16.204974777 29.9566666666667
16.224995787 29.8166666666667
16.24499301 29.94
16.264995391 29.9666666666667
16.284987416 29.9666666666667
16.304984689 29.9666666666667
16.324978908 30.0066666666667
16.344996352 30.0166666666667
16.364981818 30.0166666666667
16.38499847 30.0466666666667
16.404996945 30.0266666666667
16.42499529 29.98
16.444995027 30.0766666666667
16.467107374 30.83
16.4849938 31.5533333333333
16.50499558 31.46
16.52499748 31.6
16.544993051 31.6066666666667
16.564992898 31.6066666666667
16.58500913 31.6533333333333
16.604999423 31.7266666666667
16.625015074 31.64
16.644969412 31.6833333333333
16.66498959 31.6966666666667
16.684981345 31.7133333333333
16.705063056 31.7533333333333
16.724977665 31.8466666666667
16.744993826 31.7966666666667
16.764995376 31.6766666666667
16.784991338 31.7233333333333
16.804994079 31.8833333333333
16.824974597 31.93
16.845030138 31.9333333333333
16.864974492 31.9333333333333
16.884992026 31.9133333333333
16.905002008 31.8866666666667
16.924973623 31.9533333333333
16.944975423 31.9033333333333
16.96498827 31.89
16.984996159 31.8533333333333
17.005003377 31.88
17.024975262 31.8333333333333
17.044993958 31.83
17.064992713 31.83
17.085004569 31.78
17.105021382 31.7333333333333
17.125038174 31.7333333333333
17.145100536 32.0233333333333
17.16497916 31.3166666666667
17.186325781 31.2366666666667
17.204995149 31.2166666666667
17.224990489 31.15
17.244994633 31.4766666666667
17.26497414 30.8366666666667
17.284994057 31.36
17.305052453 31.1466666666667
17.325004127 30.8466666666667
17.344975972 31.39
17.364995469 30.85
17.384992912 31.3566666666667
17.405005078 31.1733333333333
17.424998476 30.8933333333333
17.445000917 31.1766666666667
17.464986813 31.3366666666667
17.485009565 31.8833333333333
17.504994659 31.6666666666667
17.524997501 31.4933333333333
17.544992711 31.6933333333333
17.564994982 31.6733333333333
17.58499544 31.6066666666667
17.604975307 31.5533333333333
17.624975215 31.54
17.644985377 31.52
17.664977934 31.48
17.684975177 31.4066666666667
17.704997879 31.31
17.724983454 31.2833333333333
17.745047198 31.26
17.764996469 31.1933333333333
17.78498594 31.1666666666667
17.804995342 31.1733333333333
17.825000617 31.12
17.8450044 31.1866666666667
17.864978038 31.28
17.884978386 31.28
17.905923871 31.27
17.92497809 31.3233333333333
17.944988603 31.3633333333333
17.964978215 31.43
17.985002189 31.4766666666667
18.005002467 31.53
18.025004988 31.5433333333333
18.044986658 31.5233333333333
18.06499639 31.5233333333333
18.085008586 31.5033333333333
18.104992188 31.5033333333333
18.124993518 31.45
18.144990561 31.4066666666667
18.164990969 31.38
18.184990515 31.4466666666667
18.205030193 31.51
18.225002959 31.5233333333333
18.244980853 31.54
18.265001241 31.54
18.284997162 31.52
18.304997851 31.5066666666667
18.325008655 31.4533333333333
18.345057065 31.5466666666667
18.364977372 31.32
18.385055728 30.63
18.404995324 30.3666666666667
18.424977725 30.4133333333333
18.445025455 30.38
18.464978351 30.38
18.48497938 30.36
18.504978045 30.4166666666667
18.52498306 30.43
18.545015957 30.4333333333333
18.56499945 30.4133333333333
18.585003213 30.3866666666667
18.604997372 30.35
18.625002026 30.39
18.644998067 30.29
18.664999537 30.5366666666667
18.685001177 31.2933333333333
18.704995486 31.5533333333333
18.727328606 31.56
18.745089733 31.63
18.7650563 31.6366666666667
18.784975846 31.5433333333333
18.804996074 31.4866666666667
18.824978184 31.42
18.844978201 31.36
18.864998229 31.3333333333333
18.884981161 31.38
18.904998324 31.37
18.924975958 31.37
18.945006852 31.4233333333333
18.964978186 31.47
18.984983011 31.47
19.004988797 31.48
19.024978569 31.5333333333333
19.044999117 31.5966666666667
19.065006956 31.6833333333333
19.085046904 31.7766666666667
19.105002414 31.7133333333333
19.125002642 31.7
19.145041478 31.71
19.165052983 31.71
19.185002875 31.71
19.204997284 31.8266666666667
19.224995178 31.8
19.244974825 31.8033333333333
19.264978558 31.7433333333333
19.284979006 31.6033333333333
19.304997752 31.5933333333333
19.324996778 31.5933333333333
19.344990255 31.5366666666667
19.36499524 31.5166666666667
19.38499703 31.49
19.404989487 31.57
19.424996915 31.5833333333333
19.447159718 31.6066666666667
19.465141368 31.6333333333333
19.484976847 31.5866666666667
19.504995613 31.52
19.524986477 31.6133333333333
19.545000816 31.6233333333333
19.565029637 31.6633333333333
19.584981822 31.7366666666667
19.60499544 31.6766666666667
19.624995828 31.6633333333333
19.645006361 31.6466666666667
19.665024486 31.5333333333333
19.684990302 31.5066666666667
19.70497756 31.45
19.724977287 31.5433333333333
19.744998026 31.59
19.764978795 31.5633333333333
19.784978111 31.59
19.805024629 31.53
19.824980199 31.4633333333333
19.844996581 31.4333333333333
19.865072313 31.3866666666667
19.884998289 31.4266666666667
19.905002463 31.4366666666667
19.925001979 31.3833333333333
19.94500446 31.4066666666667
19.964998749 31.4266666666667
19.985000339 31.4533333333333
20.005000277 31.55
20.024985261 31.5233333333333
20.044996215 31.5033333333333
20.064999297 31.53
20.084980567 31.4833333333333
20.104998792 31.6066666666667
20.124998419 31.6866666666667
20.145004485 31.69
20.167226097 31.7366666666667
20.184980945 31.7166666666667
20.205072911 31.7133333333333
20.224996413 31.66
20.245001478 31.6166666666667
20.265000975 31.5966666666667
20.284978658 31.55
20.304999507 31.4966666666667
20.324997512 31.5366666666667
20.344979382 31.5266666666667
20.364990576 31.5
20.38498174 31.5666666666667
20.405019345 31.5066666666667
20.424996928 31.3866666666667
20.444995033 31.3866666666667
20.464996112 31.3666666666667
20.485007597 31.3
20.504977379 31.3533333333333
20.525001553 31.3666666666667
20.545002792 31.7533333333333
20.564979064 31.4166666666667
20.584983307 31.2566666666667
20.605085359 31.8266666666667
20.624977684 31.2266666666667
20.644999514 31.7266666666667
20.664983598 31.56
20.684997636 31.3133333333333
20.704985516 31.8466666666667
20.725071603 31.3066666666667
20.744977268 31.7866666666667
20.764975974 31.52
20.78506811 31.38
20.804975768 31.9566666666667
20.824975515 31.3966666666667
20.844995903 31.48
20.86497537 31.6066666666667
20.887490114 31.6066666666667
20.905019682 31.61
20.924978317 31.5433333333333
20.944977854 31.4966666666667
20.964991882 31.3366666666667
20.984982225 31.2966666666667
21.004996124 31.34
21.024974098 31.3
21.044984351 31.2266666666667
21.064993512 31.1866666666667
21.084995963 31.12
21.104993867 31.1066666666667
21.124990069 31.1266666666667
21.144998159 31.1733333333333
21.164992147 31.12
21.185058495 31.0533333333333
21.204974475 31.0366666666667
21.224980812 31.01
21.244998427 31.0766666666667
21.264994929 31.12
21.284996779 31.1866666666667
21.304982815 31.1466666666667
21.324976293 31.1866666666667
21.344996341 31.28
21.364974385 31.34
21.384984438 31.4066666666667
21.404995792 31.39
21.424974828 31.37
21.444994265 31.3233333333333
21.465062906 31.3333333333333
21.484992677 31.3866666666667
21.504979665 31.3566666666667
21.525040685 31.29
21.545001002 31.2233333333333
21.564998416 31.2233333333333
21.585087438 31.2233333333333
21.607424424 31.2833333333333
21.625003506 31.2833333333333
21.64497479 31.2833333333333
21.664990982 31.2233333333333
21.684975276 31.21
21.705025359 31.2033333333333
21.72502105 31.2033333333333
21.74502324 31.2033333333333
21.765039452 31.2466666666667
21.785021733 31.26
21.805019677 31.2433333333333
21.825021347 31.31
21.845026172 31.3366666666667
21.865019349 31.33
21.885019036 31.33
21.905031192 31.26
21.925020524 31.1933333333333
21.945025088 31.1266666666667
21.96502151 31.2266666666667
21.985081959 31.2533333333333
22.005019121 31.2533333333333
22.025029955 31.2933333333333
22.045075682 31.3666666666667
22.065022439 31.31
22.085020083 31.2433333333333
22.10510601 31.26
22.125303275 31.3066666666667
22.145026004 31.3066666666667
22.165032311 31.3633333333333
22.185022273 31.3766666666667
22.205022972 31.3966666666667
22.225403994 31.4366666666667
22.245032491 31.55
22.265034421 31.5066666666667
22.285018295 31.4933333333333
22.305017861 31.52
22.32501851 31.48
22.345019799 31.4066666666667
22.365020658 31.5833333333333
22.385018753 31.6766666666667
22.405022866 31.6833333333333
22.425020901 31.6633333333333
22.445080528 31.6566666666667
22.465022127 31.67
22.485086712 31.67
22.505032037 31.66
22.525018324 31.62
22.545016559 31.5066666666667
22.565018559 31.3733333333333
22.585019649 31.3466666666667
22.605019225 31.2766666666667
22.625021176 31.1833333333333
22.645026371 31.1633333333333
22.665020319 31.0266666666667
22.685018624 31
22.705021366 31.05
22.725042946 31.07
22.745019889 31.0766666666667
22.765020918 31.1233333333333
22.785085983 31.1366666666667
22.805019671 31.2033333333333
22.825019127 31.3366666666667
22.845111484 31.45
22.865020705 31.46
22.88501953 31.4066666666667
22.90502076 31.38
22.925023501 31.38
22.946268669 31.4
22.965028093 31.4266666666667
22.985022142 31.3733333333333
23.004999715 31.3033333333333
23.024967885 31.2566666666667
23.044997106 31.2766666666667
23.064983413 31.1566666666667
23.084994207 31.13
23.104974224 31.0533333333333
23.12497342 30.8933333333333
23.144977744 30.8266666666667
23.164978303 30.8166666666667
23.185020354 30.87
23.204996615 30.8966666666667
23.22499498 30.8966666666667
23.244998213 30.8766666666667
23.264977649 30.8033333333333
23.284973861 30.79
23.304973938 30.8566666666667
23.324990541 30.9033333333333
23.344974013 30.8833333333333
23.364998137 30.9366666666667
23.384980358 30.95
23.40499678 30.9633333333333
23.424986351 30.99
23.444997636 30.9433333333333
23.464996602 31.0033333333333
23.485015958 31.0166666666667
23.504976516 31.0666666666667
23.524998537 31.1133333333333
23.544994528 31.1333333333333
23.564995116 31.1366666666667
23.585030217 31.19
23.604979578 31.1466666666667
23.625017683 31.08
23.644995286 31.0533333333333
23.666525604 30.94
23.684999247 30.9133333333333
23.705000466 30.9166666666667
23.724976117 30.9366666666667
23.744996766 30.9833333333333
23.764993188 31.0466666666667
23.784977421 31.06
23.804995025 31.0733333333333
23.824976995 31.0733333333333
23.844980949 31.0533333333333
23.864994837 31.5833333333333
23.884995115 30.99
23.905093331 31.4766666666667
23.924993447 31.3133333333333
23.944975798 31.1066666666667
23.96499222 31.8333333333333
23.985052769 31.2066666666667
24.005031524 31.67
24.024993865 31.47
24.044994503 31.2366666666667
24.064977715 31.85
24.084978173 31.2166666666667
24.104985101 31.71
24.125005229 31.5833333333333
24.145038146 31.41
24.164976771 31.6033333333333
24.184976297 31.67
24.204996014 31.6966666666667
24.224993398 31.7333333333333
24.244977301 31.7466666666667
24.264993994 31.7333333333333
24.285007452 31.7066666666667
24.304977924 31.7533333333333
24.324994407 31.74
24.34499835 31.6866666666667
24.364998057 31.5933333333333
24.387570028 31.48
24.404996559 31.4533333333333
24.425022236 31.4033333333333
24.445050426 31.39
24.464996662 31.3
24.484984971 31.1866666666667
24.50497884 31.16
24.524997395 31.16
24.544976521 31.16
24.564999313 31.2133333333333
24.584985379 31.24
24.604989112 31.2133333333333
24.624980296 31.12
24.644976758 31.1466666666667
24.664992259 31.2966666666667
24.684990714 31.4566666666667
24.705060727 31.4833333333333
24.724975646 31.42
24.744998909 31.4066666666667
24.764993448 31.45
24.784984201 31.4233333333333
24.804993763 31.45
24.825043616 31.28
24.845039617 31.1866666666667
24.864995007 31.0633333333333
24.884977829 30.99
24.904998968 31.0166666666667
24.924990342 31.0633333333333
24.944996369 31.0233333333333
24.965016126 30.9633333333333
24.984995883 30.87
25.005679022 30.89
25.025009999 31.0133333333333
25.04497928 31.04
25.064978907 31.01
25.084997132 30.9633333333333
25.104995557 30.9833333333333
25.124981954 31.2266666666667
25.144980098 30.7466666666667
25.164998854 30.2866666666667
25.184994265 30.5166666666667
25.204997437 30.33
25.224994119 30.4433333333333
25.24499621 30.47
25.2649784 30.49
25.285023886 30.6033333333333
25.3050481 30.65
25.325068158 30.53
25.344996247 30.5033333333333
25.364978738 30.53
25.385092928 30.5766666666667
25.404995107 30.5566666666667
25.424993652 30.37
25.444984516 30.9166666666667
25.465038946 31.5133333333333
25.484992373 31.3566666666667
25.504994473 31.5166666666667
25.52499375 31.4633333333333
25.544994638 31.5033333333333
25.564995117 31.4566666666667
25.584975634 31.3433333333333
25.604976273 31.2766666666667
25.624997542 31.3233333333333
25.644977379 31.2833333333333
25.664997177 31.3166666666667
25.684994951 31.41
25.704992885 31.41
25.725933713 31.4033333333333
25.74499321 31.35
25.765010243 31.2333333333333
25.784980356 31.16
25.804982957 31.2066666666667
25.824972649 31.1433333333333
25.845039487 31.0766666666667
25.8650234 31.0933333333333
25.884991129 31.16
25.904995283 31.2066666666667
25.924993838 31.2766666666667
25.944993975 31.3433333333333
25.965059702 31.2233333333333
25.984986389 31.0366666666667
26.004997373 31.0566666666667
26.025014706 31.1133333333333
26.044996576 31.1266666666667
26.064993739 31.2033333333333
26.085016271 31.2766666666667
26.104976278 31.23
26.124998459 31.2333333333333
26.144983594 31.2333333333333
26.165012124 31.2033333333333
26.184999993 31.1366666666667
26.204996045 31.11
26.224992326 30.9933333333333
26.245000586 30.9666666666667
26.264997379 31.04
26.284996585 31.1133333333333
26.3050145 31.0466666666667
26.324974937 30.9966666666667
26.344981845 30.9833333333333
26.365009905 31.0233333333333
26.384992426 30.53
26.405002759 29.7333333333333
26.424998149 29.5933333333333
26.447338681 29.6866666666667
26.464974719 29.6566666666667
26.484984601 29.6566666666667
26.506994924 29.63
26.526997525 29.4166666666667
26.546990432 29.5433333333333
26.566975437 29.3733333333333
26.586974232 29.4866666666667
26.606978376 29.5533333333333
26.626988298 29.2833333333333
26.646997339 29.4566666666667
26.666995153 29.21
26.687017745 29.77
26.707017031 30.6133333333333
26.726995226 30.75
26.746999019 30.8566666666667
26.767009943 30.75
26.786994907 30.8433333333333
26.806977659 30.8433333333333
26.826985057 30.91
26.846977143 30.8566666666667
26.867005313 30.8066666666667
26.886997679 30.78
26.90709988 30.7133333333333
26.927001339 30.85
26.94699703 30.9233333333333
26.966975945 30.9666666666667
26.986994381 30.98
27.006975139 30.9133333333333
27.026991421 30.84
27.046997297 30.8333333333333
27.066996594 30.8233333333333
27.086978293 30.7966666666667
27.106986172 30.7566666666667
27.126996205 31.21
27.147005877 30.5766666666667
27.168891882 31.2666666666667
27.186993884 30.8733333333333
27.206977657 30.7533333333333
27.226996442 31.45
27.246993876 30.7366666666667
27.266992101 31.3533333333333
27.287078458 30.9166666666667
27.30697532 30.7966666666667
27.326974496 31.4066666666667
27.3469983 30.72
27.366974892 31.33
27.386998345 30.8666666666667
27.40698362 30.74
27.426999761 30.9433333333333
27.446978437 30.9833333333333
27.467010262 30.9833333333333
27.486980795 31.1166666666667
27.506996566 31.19
27.526995852 31.1733333333333
27.546978824 31.2133333333333
27.566974745 31.2133333333333
27.587100883 31.2166666666667
27.606979537 31.2166666666667
27.626992664 31.1833333333333
27.647006523 31.1966666666667
27.667012219 31.2766666666667
27.686974759 31.3533333333333
27.70699657 31.36
27.727015165 31.3866666666667
27.746994842 31.44
27.766998244 31.5466666666667
27.787546379 31.4866666666667
27.806983687 31.42
27.826995753 31.4
27.846983862 31.36
27.86700405 31.36
27.886997607 31.2933333333333
27.906998105 31.3466666666667
27.92701621 31.4166666666667
27.94699819 31.47
27.96698622 31.43
27.986995711 31.42
28.006978172 31.42
28.026980143 31.4166666666667
28.046980661 31.3633333333333
28.066995871 31.23
28.087004772 31.16
28.106982596 31.2733333333333
28.126992258 31.3033333333333
28.146998314 31.3033333333333
28.167023159 31.3033333333333
28.186987412 31.37
28.206976493 31.3766666666667
28.226978984 31.3166666666667
28.269987331 31.1033333333333
28.290018826 30.1566666666667
28.309978563 31.4166666666667
28.329994614 30.8066666666667
28.350005418 30.9233333333333
28.369987458 31.52
28.389978802 30.3466666666667
28.409988745 31.6
28.429996764 30.8233333333333
28.449996611 30.8533333333333
28.469996819 31.4333333333333
28.489997147 30.2333333333333
28.509999668 31.49
28.529999165 30.8633333333333
28.549987154 31
28.570012109 31.7433333333333
28.589998125 31.6133333333333
28.611484106 31.55
28.630016648 31.5966666666667
28.649994121 31.6266666666667
28.66998201 31.5833333333333
28.689997932 31.71
28.709997609 31.7066666666667
28.729983775 31.7333333333333
28.750129332 31.7633333333333
28.770009148 31.72
28.789999902 31.7433333333333
28.810021101 30.8
28.830017663 30.2
28.850018812 29.74
28.869998128 29.5266666666667
28.889983393 29.3766666666667
28.909978043 28.4666666666667
28.929995667 27.9633333333333
28.949982745 27.5266666666667
28.970007559 27.33
28.989997291 27.1866666666667
29.00999817 26.2533333333333
29.030019289 25.83
29.049978445 25.46
29.069983039 25.2433333333333
29.090086362 25.1833333333333
29.109978036 25.19
29.129991874 25.2033333333333
29.150008287 25.2033333333333
29.170049716 25.0433333333333
29.189999939 24.9233333333333
29.210001198 25.5
29.231260927 25.66
29.249985749 25.36
29.270004335 25.0566666666667
29.290008268 25.3366666666667
29.310016788 25.0233333333333
29.330050867 25.0633333333333
29.350002572 25.16
29.370018183 24.9966666666667
29.389995976 24.95
29.409994862 25.48
29.429996462 25.7
29.450037311 25.8933333333333
29.469981524 25.8733333333333
29.489978537 25.8766666666667
29.510039386 25.93
29.530005562 25.9033333333333
29.550033231 26.3
29.570087751 26.3666666666667
29.590051494 25.96
29.609995477 26.8633333333333
29.630008333 26.92
29.649995601 26.9566666666667
29.670000686 27.0666666666667
29.689997248 27.0633333333333
29.709982464 26.9966666666667
29.729987178 26.93
29.750319978 26.8633333333333
29.76999844 26.8066666666667
29.790003034 26.8033333333333
29.810018895 26.7366666666667
29.829995828 26.7133333333333
29.849986491 26.7133333333333
29.869991246 26.75
29.89000214 26.81
29.909989638 26.75
29.930041243 26.73
29.949982221 26.7
29.970009029 26.5833333333333
29.990000584 26.52
30.00999988 26.5233333333333
30.029983233 26.5466666666667
30.050006255 26.51
30.069986843 26.5066666666667
30.089998918 26.5066666666667
30.110006597 26.51
30.130080556 26.5333333333333
30.149981785 26.5333333333333
30.17000052 26.5233333333333
30.190024704 26.46
30.210016549 26.46
30.229980842 26.46
30.250004215 26.4233333333333
30.270002029 26.42
30.289981996 26.42
30.310030877 26.43
30.330023293 26.5
30.350000847 26.5366666666667
30.373589943 26.6733333333333
30.390021202 26.6733333333333
30.409997113 26.68
30.429981807 26.6833333333333
30.450000673 26.6166666666667
30.470001061 26.7933333333333
30.490004684 27.0066666666667
30.509980936 26.5666666666667
30.530031599 27.18
30.549985768 26.71
30.570001368 26.94
30.589990409 27.1933333333333
30.610029586 26.8133333333333
30.630012097 27.3766666666667
30.650001618 26.8433333333333
30.670002477 26.9766666666667
30.689990546 27.34
30.710009332 26.8566666666667
30.730004402 27.3833333333333
30.75008406 26.8866666666667
30.769984176 26.9466666666667
30.791534354 27.03
30.810047456 26.9633333333333
30.829998019 26.95
30.85000027 26.89
30.870002971 26.9533333333333
30.890012914 26.9533333333333
30.910001754 26.9166666666667
30.929991386 26.78
30.94999594 26.78
30.969996569 26.7666666666667
30.989982755 26.63
31.010016013 26.6366666666667
31.030016451 26.56
31.049995236 26.5566666666667
31.070000251 26.4833333333333
31.090002872 26.4566666666667
31.110023 26.5233333333333
31.130006022 26.4566666666667
31.149997566 26.5166666666667
31.170015731 26.4566666666667
31.190005483 26.5233333333333
31.210026081 26.5533333333333
31.230016244 26.5633333333333
31.250020317 26.6266666666667
31.269985382 26.63
31.290002635 26.6966666666667
31.313480003 26.7266666666667
31.330014198 26.79
31.350001946 26.8566666666667
31.369995484 26.9233333333333
31.389999377 26.9466666666667
31.409995479 26.9833333333333
31.430085402 26.9866666666667
31.44997966 26.9866666666667
31.469979467 26.9933333333333
31.490001277 27.04
31.509993903 27.0033333333333
31.530014962 26.9733333333333
31.550029792 26.9733333333333
31.570000785 26.9733333333333
31.589982976 26.93
31.609998757 26.8633333333333
31.63008216 26.77
31.649995426 26.71
31.67000627 26.7733333333333
31.689998125 26.7733333333333
31.709987316 26.7733333333333
31.730014615 26.8
31.750010596 26.78
31.769998004 26.4
31.790007566 26.3566666666667
31.809982455 26.3633333333333
31.833926017 26.5
31.849994378 26.5033333333333
31.869993814 26.5766666666667
31.889983867 26.69
31.910001711 26.7566666666667
31.929996681 26.8233333333333
31.94998499 26.8833333333333
31.969996505 26.83
31.990002341 26.9
32.010005824 26.8633333333333
32.030003818 26.9033333333333
32.049998367 26.8633333333333
32.070003883 27.3066666666667
32.090002909 27.3066666666667
32.110027924 27.27
32.130015222 27.2566666666667
32.150004203 27.19
32.170060505 27.1266666666667
32.190023216 27.0833333333333
32.210005827 27.0533333333333
32.230021819 27
32.249999732 27.0033333333333
32.270023235 27.0566666666667
32.290000729 26.9866666666667
32.310013225 26.95
32.330009496 26.93
32.353334564 26.9866666666667
32.370029191 26.8466666666667
32.390001677 26.7533333333333
32.410006802 26.79
32.4300206 26.7133333333333
32.449997102 26.7133333333333
32.469999503 26.7033333333333
32.49001932 26.6333333333333
32.510002402 26.5966666666667
32.530005724 26.6
32.549977739 26.4733333333333
32.569976815 26.4733333333333
32.590015661 26.43
32.609999945 26.4
32.629990177 26.32
32.649998076 26.3233333333333
32.669983041 26.3933333333333
32.690006864 26.44
32.710011479 26.4033333333333
32.729983473 26.3733333333333
32.749993536 26.3733333333333
32.770103169 26.3733333333333
32.790021964 26.3733333333333
32.809999667 26.3733333333333
32.829995939 26.3933333333333
32.84999865 26.5166666666667
32.869998107 26.45
32.890016282 26.4266666666667
32.910003179 26.4633333333333
32.929984328 26.4933333333333
32.949986489 26.4933333333333
32.969999455 26.49
32.990020955 26.51
33.009980061 26.54
33.030007409 26.54
33.050000066 26.54
33.070004289 26.55
33.090001352 26.6633333333333
33.110002361 26.6933333333333
33.130011683 26.7633333333333
33.149979361 26.7
33.170021983 26.7033333333333
33.190005305 26.7266666666667
33.210005392 26.7633333333333
33.230020723 26.8633333333333
33.250001501 26.8
33.270001018 26.81
33.289992422 26.8366666666667
33.309988443 26.8066666666667
33.330001941 26.8866666666667
33.350001187 26.8833333333333
33.36999841 26.8166666666667
33.393482338 26.7066666666667
33.410001429 26.6833333333333
33.430022298 26.8733333333333
33.450000893 27.0866666666667
33.470065068 26.6466666666667
33.490003682 27.18
33.509996679 26.6733333333333
33.529988784 26.6433333333333
33.549997415 26.6466666666667
33.569997642 26.7
33.590006793 26.6733333333333
33.610011297 26.74
33.629982892 26.93
33.64999014 27.1466666666667
33.670026262 26.7333333333333
33.690001582 26.8233333333333
33.709991644 26.8166666666667
33.730000625 26.76
33.749994974 26.7466666666667
33.770000149 26.7833333333333
33.790011574 26.8833333333333
33.810174477 26.82
33.830002334 26.97
33.849985136 27.26
33.869985804 26.72
33.890005892 27.17
33.910002905 26.61
33.929997985 26.6733333333333
33.950092925 26.78
33.969977668 26.7433333333333
33.989988903 27.1166666666667
34.00998254 26.6233333333333
34.030002768 26.73
34.050004178 26.7566666666667
34.069996213 26.6533333333333
34.089998113 26.5033333333333
34.109997239 26.4366666666667
34.130002164 26.3733333333333
34.149983884 26.33
34.170013696 26.3366666666667
34.189989587 26.3666666666667
34.209979038 26.3633333333333
34.230009722 26.29
34.249997551 26.2633333333333
34.270069166 26.33
34.290002383 26.3866666666667
34.30998241 26.3833333333333
34.329978612 26.32
34.350004358 26.3633333333333
34.370028221 26.43
34.390000356 26.4433333333333
34.409998521 26.5066666666667
34.433635139 26.5033333333333
34.450005766 26.5233333333333
34.470000185 26.5533333333333
34.489989597 26.6066666666667
34.509972007 26.6066666666667
34.529983592 26.6033333333333
34.550009509 26.5366666666667
34.569996947 26.5066666666667
34.590005557 26.5866666666667
34.609979465 26.5866666666667
34.630026423 26.59
34.650000411 26.57
34.67012688 26.54
34.690001127 26.6466666666667
34.709979812 26.6466666666667
34.730000751 26.6566666666667
34.750023944 26.6833333333333
34.770052133 26.6533333333333
34.790002456 26.69
34.809982052 26.75
34.830000648 26.69
34.850495322 26.7133333333333
34.869996856 26.7133333333333
34.890010855 26.7233333333333
34.909984012 26.7866666666667
34.929978621 26.7966666666667
34.950004507 26.91
34.969990133 26.94
34.990004943 26.9133333333333
35.009987213 26.9166666666667
35.030001752 26.9733333333333
35.049997734 26.9266666666667
35.070036029 26.89
35.090021074 26.8233333333333
35.109979548 26.7633333333333
35.129999826 26.8266666666667
35.14999103 26.87
35.170015294 26.8633333333333
35.190007089 26.7533333333333
35.209995248 26.7566666666667
35.229996187 26.82
35.250000942 26.7766666666667
35.270008941 26.7833333333333
35.289983099 26.77
35.309997398 26.8366666666667
35.330014742 26.9
35.349993617 26.9
35.370318024 26.9
35.389988564 26.8466666666667
35.409999158 26.8466666666667
35.430005224 26.8466666666667
35.449983789 26.8466666666667
35.46998649 26.92
35.490006628 26.97
35.509986134 26.9033333333333
35.529998611 26.83
35.550000681 26.8033333333333
35.569981439 26.7966666666667
35.590005993 26.7833333333333
35.609996916 26.7133333333333
35.629987149 26.5866666666667
35.650010701 26.63
35.670001735 26.6966666666667
35.690012859 26.8166666666667
35.709989651 26.8733333333333
35.730001296 26.7466666666667
35.750019711 26.7033333333333
35.76998842 26.6366666666667
35.79000326 26.66
35.809981584 26.6566666666667
35.829978486 26.5933333333333
35.850021889 26.5933333333333
35.870006293 26.5933333333333
35.891001813 26.5766666666667
35.910000739 26.6433333333333
35.930032524 26.7166666666667
35.949994914 26.7866666666667
35.969980349 26.75
35.989999815 26.72
36.010011009 26.7266666666667
36.029982063 26.8633333333333
36.049986256 26.9766666666667
36.0699842 26.97
36.090028124 26.9766666666667
36.110025737 27.0433333333333
36.130037512 27.1166666666667
36.150014554 27.1866666666667
36.169998677 27.1866666666667
36.190215812 27.1866666666667
36.209996759 27.1866666666667
36.229997847 27.1866666666667
36.250001821 27.1866666666667
36.270004552 27.1866666666667
36.289990207 27.1066666666667
36.309978577 27.1066666666667
36.330024703 27.1066666666667
36.350040665 27.1066666666667
36.369987081 27.1433333333333
36.389999517 27.0566666666667
36.411001166 26.99
36.429995004 26.9166666666667
36.450000539 26.8033333333333
36.469984482 26.7366666666667
36.490003398 26.68
36.509983084 26.6733333333333
36.53002153 26.54
36.549987235 26.45
36.570011058 26.4566666666667
36.589998216 26.4866666666667
36.609977241 26.4866666666667
36.630033573 26.4733333333333
36.650015062 26.38
36.670005124 26.38
36.69001077 26.38
36.709995825 26.38
36.729979587 26.38
36.750015669 26.38
36.770001084 26.4166666666667
36.790005708 26.5533333333333
36.810004553 26.56
36.83001126 26.6833333333333
36.850038489 26.66
36.870016092 26.66
36.890002799 26.74
36.909982235 26.7366666666667
36.932023224 26.6766666666667
36.949985104 26.6566666666667
36.970003188 26.5533333333333
36.990082685 26.7133333333333
37.010010523 26.93
37.030003189 26.5533333333333
37.050002225 27.1033333333333
37.070086839 26.57
37.089993766 26.71
37.109982807 26.8966666666667
37.130004076 26.39
37.150008019 26.9633333333333
37.170005192 26.4266666666667
37.190001213 26.5033333333333
37.209983093 26.6933333333333
37.230008017 26.2866666666667
37.250090669 26.81
37.269976935 26.35
37.290063823 26.45
37.309982727 26.51
37.330021143 26.48
37.35000854 26.4533333333333
37.370000155 26.4533333333333
37.390000873 26.4633333333333
37.410004766 26.5333333333333
37.430011664 26.57
37.452039242 26.53
37.4700001 26.5966666666667
37.490053298 26.67
37.509981506 26.6966666666667
37.530039902 26.7033333333333
37.550004155 26.8133333333333
37.569979234 26.81
37.590000343 26.7533333333333
37.609997736 26.8
37.630027619 26.8
37.649996779 26.9066666666667
37.670002325 26.9033333333333
37.689982862 26.84
37.709987576 26.84
37.730005631 26.84
37.750020981 26.8566666666667
37.770003532 26.7966666666667
37.790037831 26.86
37.809998639 26.9033333333333
37.829996362 26.8966666666667
37.850009569 26.7866666666667
37.869997869 26.7866666666667
37.889979097 26.7866666666667
37.910004924 26.7866666666667
37.93002445 26.8233333333333
37.950020782 26.73
37.973032456 26.7966666666667
37.989986804 26.85
38.01000566 26.78
38.029991225 26.78
38.050003451 26.8066666666667
38.069987524 26.8033333333333
38.089995623 26.7333333333333
38.110026277 26.6866666666667
38.129992963 26.6866666666667
38.149979781 26.66
38.170000179 26.66
38.189995378 26.65
38.210022126 26.6233333333333
38.230021422 26.6166666666667
38.24999587 26.6033333333333
38.278343181 26.54
38.299070956 26.3433333333333
38.318978204 26.1066666666667
38.33899748 26.5866666666667
38.359001182 26.08
38.378978135 26.56
38.399024762 26.3533333333333
38.418998239 26.0266666666667
38.438999869 26.5066666666667
38.459011994 26.0266666666667
38.479002737 26.51
38.499002514 26.3966666666667
38.519000148 26.05
38.53903022 26.5
38.559001985 26.02
38.57900108 26.5
38.599014107 26.6066666666667
38.618976668 26.6066666666667
38.63899375 26.6066666666667
38.658998124 26.58
38.678999523 26.5466666666667
38.701247945 26.5466666666667
38.718997635 26.6133333333333
38.739037021 26.6133333333333
38.759004729 26.7333333333333
38.778997295 26.7666666666667
38.798993687 26.82
38.818995507 26.82
38.839058569 26.8866666666667
38.859000969 26.9933333333333
38.878999434 26.9933333333333
38.898999131 26.9066666666667
38.91900049 26.84
38.938990011 26.84
38.958999132 26.92
38.979003205 26.9533333333333
38.99899478 26.98
39.018995047 26.9133333333333
39.039013362 26.9133333333333
39.059065578 26.9
39.078976981 26.8666666666667
39.098993223 26.86
39.118983405 26.7933333333333
39.139000498 26.7266666666667
39.159006534 26.62
39.178997397 26.62
39.198982622 26.5933333333333
39.222499449 26.5933333333333
39.239003578 26.66
39.259055123 26.7
39.279016982 26.7333333333333
39.298981005 26.7333333333333
39.319015324 26.7333333333333
39.339008671 26.7333333333333
39.358998463 26.6666666666667
39.378999561 26.6666666666667
39.398997485 26.5866666666667
39.418999706 26.6533333333333
39.438983478 26.72
39.459017116 26.72
39.47897481 26.72
39.499002118 26.7533333333333
39.518994203 26.82
39.539993769 26.7466666666667
39.560003541 26.6066666666667
39.579994364 26.6266666666667
39.599982895 26.5733333333333
39.619996993 26.6266666666667
39.640016931 26.6266666666667
39.660000553 26.64
39.679975512 26.73
39.700026287 26.74
39.719999413 26.7933333333333
39.743275497 26.7166666666667
39.759981851 26.6733333333333
39.779992034 26.7266666666667
39.800001546 26.73
39.819994823 26.7833333333333
39.839994089 26.8533333333333
39.85999635 26.8566666666667
39.880002857 26.8266666666667
39.89998009 26.8266666666667
39.91999554 26.83
39.939976679 26.8833333333333
39.960005169 26.77
39.979989974 26.7033333333333
40.000000357 26.78
40.019991621 26.78
40.039984487 26.79
40.060007039 26.86
40.080003791 26.8233333333333
40.100026994 26.81
40.119995814 26.7433333333333
40.139990653 26.68
40.160908446 26.7233333333333
40.180001134 26.7533333333333
40.199994872 26.8066666666667
40.21998271 26.8066666666667
40.239975647 26.82
40.259996205 27.3366666666667
40.280004866 26.8933333333333
40.300056721 26.8366666666667
40.319995656 26.8366666666667
40.339993711 26.8333333333333
40.359981329 26.81
40.380008778 26.8466666666667
40.400974023 27.0266666666667
40.421001391 27.1333333333333
40.440980898 26.6666666666667
40.460982547 27.04
40.480994583 26.5533333333333
40.500992056 26.68
40.520985484 26.94
40.540980463 26.5133333333333
40.56097992 26.6166666666667
40.580976352 26.61
40.600979404 26.7866666666667
40.621012601 27.0133333333333
40.641066159 26.59
40.66100251 27.08
40.681570696 26.66
40.700977738 26.6433333333333
40.720993679 26.7233333333333
40.741047988 26.7633333333333
40.761001205 26.7633333333333
40.780981142 26.77
40.800985876 26.8233333333333
40.820997501 26.8533333333333
40.841009627 26.8133333333333
40.86098057 26.7066666666667
40.88098239 26.7066666666667
40.901003309 26.6933333333333
40.921067093 26.7
40.941010395 26.7266666666667
40.960980947 26.6466666666667
40.980995517 26.6466666666667
41.000996545 26.6533333333333
41.021010644 26.72
41.041034758 26.7466666666667
41.060983978 26.7733333333333
41.080999329 26.7733333333333
41.100998785 26.7533333333333
41.121005022 26.6466666666667
41.141013652 26.66
41.16099369 26.7666666666667
41.180994258 26.7666666666667
41.203312896 26.78
41.220990677 26.7733333333333
41.241013919 26.7466666666667
41.260998583 26.76
41.280998831 26.7
41.300991577 26.7
41.320999396 26.6533333333333
41.340986164 26.6266666666667
41.361001745 26.6266666666667
41.380998097 26.6266666666667
41.400975179 26.6266666666667
41.42099774 26.6266666666667
41.441013892 26.5866666666667
41.460995442 26.5866666666667
41.480975249 26.5866666666667
41.500976748 26.5933333333333
41.521001132 26.6133333333333
41.541002572 26.6133333333333
41.56099655 26.68
41.580996527 26.74
41.600977796 26.76
41.621010753 26.7733333333333
41.64101043 26.7466666666667
41.661001153 26.8266666666667
41.680999408 26.8266666666667
41.700982169 26.8333333333333
41.724433327 26.8533333333333
41.741000712 26.7733333333333
41.76100766 26.6933333333333
41.78099664 26.6933333333333
41.800998901 26.7
41.820991968 26.72
41.841031234 26.72
41.861001397 26.6533333333333
41.880977207 26.5933333333333
41.900996193 26.5866666666667
41.921010332 26.6133333333333
41.941007986 26.64
41.960990306 26.52
41.980999167 26.46
42.000979014 26.4466666666667
42.02097842 26.4066666666667
42.041024738 26.4866666666667
42.060998355 26.4866666666667
42.081018403 26.4866666666667
42.101030849 26.4666666666667
42.120998757 26.4066666666667
42.142112346 26.4066666666667
42.160980504 26.4866666666667
42.181004979 26.4866666666667
42.20100123 26.4733333333333
42.221014097 26.4333333333333
42.241007124 26.4333333333333
42.261011878 26.4733333333333
42.281020108 26.5266666666667
42.301029199 26.48
42.321027293 26.4733333333333
42.341021352 26.4466666666667
42.361025586 26.42
42.381033044 26.42
42.401020813 26.4133333333333
42.421022012 26.3466666666667
42.441099897 26.32
42.461027545 26.2
42.481024668 26.14
42.501023884 26.14
42.521045624 26.14
42.541019763 26.18
42.56103316 26.2866666666667
42.581007459 26.26
42.601061708 26.04
42.621027013 26.1466666666667
};
\addlegendentry{GAI SNR}
\addplot [semithick, forestgreen4416044]
table {%
0 28.4471498479058
0.0599672 28.4937722833007
0.12008373 28.4424151043128
0.180028521 28.4943802752872
0.240014686 28.4085715951772
0.240098142 28.4495698694252
0.300104521 28.4941548301272
0.337146729 28.4063550604353
0.400005341 28.4917098435706
0.460108203 28.4403566622653
0.519997955 28.4459673670207
0.580065217 28.502812124848
0.640147868 28.502798434618
0.640224433 28.5137712967847
0.700030914 28.4900851669684
0.737006868 28.547258297072
0.80010135 28.5705916561697
0.859967545 28.5609518838846
0.920093217 28.4893754150274
0.980110451 28.4634332144987
1.040087185 28.4756944339469
1.040189111 28.4174020811486
1.10001947 28.4625650338483
1.137069113 28.4565535769629
1.20002391 28.4806494922968
1.260022637 28.4928843580541
1.320137622 28.4666632849038
1.380043188 28.4571360598273
1.440050728 28.5465806270996
1.440124417 28.4891843477829
1.500058716 28.4800842755756
1.546980569 28.4597039794536
1.609994122 28.5162630702594
1.680098561 28.4813578195069
1.740040549 28.4515785648396
1.800141054 28.4187379391518
1.800228027 28.4842331794215
1.860073875 28.4232721789024
1.897011913 28.4631551064912
1.960144236 28.4802613235037
2.020134543 28.463690989043
2.080025235 28.4250670300608
2.140137623 28.4922082905719
2.200128339 28.4816915906387
2.200201325 28.4768578202402
2.260025121 28.5132017531985
2.297011386 28.5430764098723
2.360147118 28.5430764098723
2.420009079 28.491184146393
2.480119435 28.5743756243084
2.540094267 28.5242078441239
2.6000381 28.490044216588
2.600137904 28.4767829731457
2.660147229 28.4886384876842
2.697092274 28.4642676453921
2.759983292 28.4997807922889
2.820085804 28.5182410321059
2.880048567 28.5397268934304
2.940025991 28.5445206065975
3.000166809 28.5330356005894
3.000275682 28.5362833840603
3.06003449 28.495699022313
3.097039315 28.4653126060825
3.160155465 28.4605444728934
3.220112434 28.5066333856677
3.280046782 28.4824273400486
3.340095559 28.5003622609314
3.400113366 28.4985155119401
3.400198993 28.5024425037847
3.460066518 28.4661473981852
3.497013835 28.5108420311666
3.560048492 28.4754155396867
3.620084424 28.4615139536182
3.680107786 28.5206528917344
3.739993875 28.5556618869472
3.800020133 28.5329597790364
3.800150142 28.5485447778967
3.860150778 28.5959249016217
3.897172585 28.5369111551909
3.960034991 28.5188455890637
4.020091565 28.5771530953859
4.080001125 28.5684368245764
4.14005888 28.5283784787501
4.200109817 28.4968541090066
4.200180353 28.5168604846105
4.260010531 28.4697598927745
4.297053492 28.4864216362793
4.360118167 28.4530129495775
4.420012193 28.4672267575203
4.480052673 28.392946071459
4.540110207 28.4524513179889
4.599998163 28.4484340489395
4.60007665 28.4235746299374
4.66008269 28.4361078848445
4.697096485 28.4998218345806
4.759986344 28.4911704927687
4.820010087 28.4911704927687
4.880129676 28.5062565886914
4.939966536 28.5184196424481
5.000082582 28.4879085070347
5.060118161 28.5232173908911
5.060217098 28.4469268411626
5.119999096 28.4769190597315
5.157002962 28.4555445764289
5.220091465 28.4428471635635
5.279998894 28.4791855281868
5.340079577 28.5630683000264
5.400052752 28.5277657088324
5.460038128 28.5595854352492
5.460108532 28.475007434025
5.520044717 28.4841377577975
5.557070313 28.536379958328
5.620069287 28.5042840763087
5.680030112 28.5135791532505
5.74014426 28.4803907092465
5.800063305 28.4967789165009
5.860091905 28.4817460863207
5.860174916 28.5042566866102
5.920118222 28.522818522143
5.957066099 28.5357108807182
6.020085979 28.5050305120867
6.080072809 28.4993156734217
6.140005716 28.4765448318811
6.199987486 28.5221996603958
6.260177667 28.4862306989388
6.260259503 28.5176983765143
6.320003013 28.4746265700041
6.357067005 28.4744905552337
6.420121739 28.4587213506536
6.479992009 28.4889932889441
6.540087653 28.4935673613611
6.600137754 28.4574679745391
6.66003928 28.4635213988053
6.660153679 28.4549555368474
6.72006747 28.4471836378052
6.757165568 28.4248787711497
6.820126317 28.3662383936753
6.880112996 28.4407412805915
6.940115308 30.3357301246359
7.000009476 30.3357301246359
7.06015843 30.3357301246359
7.060252376 30.3357301246359
7.120100739 30.3243661198689
7.157030102 30.3243661198689
7.220033579 30.3243661198689
7.28002567 30.3243661198689
7.340055098 30.3243661198689
7.400080224 30.3243661198689
7.460077253 30.2869609388843
7.460168944 30.1932371683403
7.520057764 29.8755639030044
7.557019208 29.7789181782244
7.620104083 29.7624747621039
7.680041364 29.6998769268544
7.740085864 29.9108434644924
7.800100184 29.8507052489168
7.86011109 29.791001641795
7.860190323 29.7212196878865
7.920130553 29.7803234286653
7.957158635 29.7898230825323
8.019996255 29.7646526400824
8.08008619 29.7545959460232
8.140106332 29.8520965674759
8.200009908 29.823602939677
8.260175768 29.8320449607291
8.260268928 29.8259880742604
8.320082677 29.8261087579044
8.364025499 29.8099762089843
8.417046864 29.8389575238992
8.480086355 29.8267865052788
8.540025051 29.8530772946574
8.600117852 29.7938388614181
8.659943313 29.8228236465684
8.730104734 29.8503224810568
8.730200114 29.806065615567
8.790128267 29.806065615567
8.817075527 29.806065615567
8.877013278 29.806065615567
8.94010141 29.9413373948558
9.000013429 29.9413373948558
9.059999816 29.9413373948558
9.120086791 29.9413373948558
9.120196928 29.9413373948558
9.180074888 29.9413373948558
9.217080941 29.9413373948558
9.280127872 29.9413373948558
9.339981433 29.8534229370132
9.400090914 29.8534229370132
9.460087254 29.8534229370132
9.520104687 29.8534229370132
9.520207327 29.9712021695165
9.580047446 29.9712021695165
9.618028851 29.9712021695165
9.680050956 29.9712021695165
9.740014841 29.9712021695165
9.800112351 29.9712021695165
9.860004723 29.9712021695165
9.920117429 29.9712021695165
9.920207961 29.9441410298046
9.980178009 29.9441410298046
10.017061126 28.9851700334547
10.080024074 28.9349990350592
10.140040536 28.9576133587082
10.200042269 28.9481378555461
10.260038878 28.9256632311442
10.320146332 28.9321191106022
10.320214859 28.9335248193899
10.380010251 28.9141119273509
10.417098235 28.856366258087
10.480094682 28.8342791091145
10.540042248 28.8722342093612
10.600078643 28.8687774529804
10.660059842 28.8384257679894
10.720071059 28.8487171112389
10.720168011 28.8651969502834
10.78005557 28.8442421929914
10.817077768 28.8385662767569
10.879985086 28.8361412896307
10.940043714 28.820875778808
11.000125363 28.7985722330495
11.060032846 28.7713189193606
11.120100554 28.7592481064001
11.120215928 28.7864986112535
11.180108548 28.7786431892094
11.217008543 28.7054914312659
11.280049522 28.6932014278805
11.340109706 28.6797053619906
11.399978511 28.6944603416269
11.460059351 28.6840138322704
11.520120925 28.7130790181214
11.520193958 28.7111539475291
11.580056923 28.6946964285865
11.617073773 28.7158244378452
11.680078127 28.7157884918203
11.740055626 28.715170266754
11.800041485 28.7312727896085
11.860064306 28.7097609585054
11.920089144 28.7050324379215
11.980114036 28.7330840954326
11.980196479 28.7406043981177
12.040114076 28.7107446208944
12.076972162 28.7328386950263
12.14006685 28.7193342022339
12.200068894 28.6839139186619
12.260015504 28.6997431727982
12.320041529 28.7032256230284
12.380089264 28.6883908762721
12.380178834 28.6425974480729
12.440039563 28.7401199901892
12.476981706 28.7360155369063
12.540070953 28.7563735126308
12.599968497 28.7465952765518
12.660104994 28.7244673031297
12.720128776 28.7407634692217
12.7800466 28.7254831233514
12.780134072 28.7173919738784
12.840132729 28.6932300355043
12.879442337 35.5620163349303
12.929423645 35.5929743033738
12.97961266 35.598126264277
13.0294284 39.8096525037658
13.079420761 39.8096525037658
13.130128101 39.8096525037658
13.179486648 39.8096525037658
13.229425622 39.8096525037658
13.279528725 39.8096525037658
13.329538669 39.8096525037658
13.379426332 39.8096525037658
13.429575882 39.8096525037658
13.485495566 39.8096525037658
13.519610205 39.8096525037658
13.57943398 39.8096525037658
13.629477371 39.6371285096807
13.679537877 39.6211591734282
13.729523801 39.5962580125759
13.779433361 39.5820173954102
13.829491688 39.5441821356085
13.87949473 39.5179008662794
13.929404532 39.5168632908618
13.979554557 39.7074673043089
14.029606394 39.6647696585634
14.079449319 39.6575302983371
14.129429239 39.5471411378441
14.179543524 39.5256905934154
14.22942786 40.2798955906667
14.279468551 39.1046973199424
14.330454089 39.1315130092142
14.379415675 39.012202195022
14.429455107 38.5058798244034
14.479633699 38.5443409196028
14.529573771 37.8290691076664
14.579443401 37.1729775860733
14.629528086 36.5768544989601
14.679525588 37.3057652740906
14.736466638 37.3048300784087
14.789520246 37.4248672037275
14.829466814 40.3220448500362
14.879482657 40.2241897910534
14.9295005 40.1998390414215
14.97949857 40.1955916622869
15.037307575 40.1955916622869
15.089397943 40.1955916622869
15.139637593 40.1955916622869
15.189540536 40.1955916622869
15.239431226 40.1955916622869
15.289556135 40.1955916622869
15.339537994 40.1955916622869
15.389421365 40.1980182274116
15.439495958 40.7489367211699
15.489469437 40.7489367211699
15.539535819 40.7489367211699
15.591410765 40.7489367211699
15.639472169 40.7489367211699
15.689596509 40.7489367211699
15.739466394 40.7489367211699
15.7895061 40.7489367211699
15.839517566 40.7489367211699
15.889623362 40.7489367211699
15.939428313 40.7489367211699
15.989578963 40.7489367211699
16.039564276 40.1160677701337
16.089394495 40.1160677701337
16.139550249 40.1146785675842
16.189580577 40.1146785675842
16.239451915 40.1146785675842
16.289459862 40.1146785675842
16.339532318 40.1146785675842
16.389490561 40.1146785675842
16.439467526 40.1146785675842
16.489519893 40.1146785675842
16.539492198 40.1146785675842
16.589437502 40.1146785675842
16.639539389 39.769882174718
16.689560324 39.769882174718
16.73954106 39.769882174718
16.789646581 39.769882174718
16.839507265 39.769882174718
16.889517202 39.769882174718
16.939521233 39.769882174718
16.989454308 39.769882174718
17.039494503 39.769882174718
17.089467865 39.769882174718
17.139413942 39.769882174718
17.18951771 39.769882174718
17.241037827 39.7238484520112
17.289463121 39.7238484520112
17.33951035 39.7238484520112
17.389569017 39.7238484520112
17.439485853 39.7238484520112
17.489564851 39.7238484520112
17.539573072 39.7238484520112
17.58951185 39.7238484520112
17.639528213 39.7238484520112
17.689450853 39.7238484520112
17.739490824 39.6187688295712
17.789573545 39.6830557690274
17.839533529 39.8760052463025
17.889472508 39.7972773283411
17.946599164 39.8161311968377
17.989460609 39.5041730688742
18.046551398 39.7139761631066
18.089538261 39.8385106192576
18.139436657 39.7286568602653
18.196582399 39.7475792078514
18.249585438 39.8091901095893
18.299523196 39.8208574807822
18.349395763 39.8203011803413
18.400506418 39.8027217550812
18.449435426 39.7837420139727
18.499506654 39.7837420139727
18.549511516 39.7931293827242
18.599576694 39.7697905349763
18.649355703 39.7601791070527
18.699490473 39.7613679402509
18.749619615 39.7616423325947
18.799459901 39.7934979286188
18.849448689 39.7879730213954
18.89960147 39.8016138609887
18.949469014 39.7988453616159
18.999438831 39.7988453616159
19.049565984 40.6196482901755
19.099499903 40.6196482901755
19.149370254 40.6196482901755
19.200424586 40.6196482901755
19.249524806 40.6196482901755
19.299444967 40.6196482901755
19.349543443 40.6196482901755
19.399501341 40.6196482901755
19.449531283 40.6196482901755
19.499519939 40.6196482901755
19.549423597 40.6196482901755
19.599588252 40.6196482901755
19.649555112 40.7404488037067
19.699471066 40.7404488037067
19.74957286 40.7404488037067
19.799633076 40.7404488037067
19.849497541 40.7404488037067
19.899507666 40.7404488037067
19.949644002 40.7404488037067
19.999499372 40.7404488037067
20.049484197 40.5994123099624
20.099724406 40.5994123099624
20.149477243 40.6186453906786
20.199423008 40.6186453906786
20.250256006 40.4490748659705
20.299543451 40.4490748659705
20.34940303 40.4490748659705
20.399561225 40.4490748659705
20.44958327 40.4490748659705
20.499424328 40.4490748659705
20.549547609 40.4490748659705
20.599532212 40.4490748659705
20.649480346 40.4490748659705
20.699555921 40.4490748659705
20.749521752 40.4490748659705
20.799500775 40.4490748659705
20.851643928 39.3494703389495
20.899487524 39.3494703389495
20.949484269 38.8838090241876
21.000216408 38.6781727487114
21.049470631 38.7001084839918
21.099558319 38.6803114280811
21.149586905 38.6338547917931
21.199445401 38.3882966906739
21.257525462 38.249853438018
21.299617635 38.2481101780267
21.35049916 38.2155689693992
21.399448357 38.165246072397
21.456649846 38.9279726538776
21.509467498 38.8677722321658
21.559443344 38.8031103426356
21.60953507 38.7105076599485
21.659613569 38.3694035902683
21.709547855 38.5855868803149
21.759433189 38.5296456031287
21.809662814 38.5324014974507
21.85946818 38.2794663810158
21.90942453 38.2794663810158
21.959670691 38.0723875363913
22.009459001 37.9039167013157
22.059426149 38.4664664261623
22.109596936 38.2540530472809
22.159565217 38.2514035901137
22.209422995 38.1032451700807
22.259491988 38.020684834911
22.310075278 37.8294208105808
22.359469197 37.9082124528847
22.409525493 37.7863736482652
22.459584917 37.7074051795404
22.509566621 37.4462821623998
22.559515875 40.7829395415119
22.609475015 39.7009681858726
22.659498133 39.8209502044506
22.710610097 39.2967196990951
22.759553248 39.2182916925522
22.809497751 38.0905894216092
22.859459215 38.2565100858195
22.909500558 38.0409474446957
22.959485555 38.2771912775959
23.009552518 37.9746183431507
23.059449024 37.2755256257961
23.109516641 37.2493914305836
23.159735711 40.6790071134224
23.20946916 39.3485553956267
23.259521289 39.6114289632335
23.310113406 38.9260103208475
23.359516043 38.6816664699517
23.409393094 38.816407368446
23.459578068 39.0092783265289
23.509559607 38.7503256600688
23.559399189 38.957970612854
23.609482415 39.0411622181732
23.659449704 38.9594911719505
23.709474887 38.9547032124564
23.760385845 40.7621604139312
23.809548542 40.7678071130439
23.859548625 40.4911754181587
23.909549117 40.709277980279
23.959496273 39.9533179398852
24.009571099 39.7825470411598
24.059465522 39.593617335858
24.109424784 39.0884520182849
24.159557347 39.59678634065
24.209508709 39.6039250674432
24.266515575 39.6465602196471
24.309526211 39.7850292755888
24.366599241 40.5292106599355
24.409439313 39.486537506536
24.459407002 39.6645013188049
24.509600387 39.5829828746031
24.569563048 39.6255892132058
24.619532311 39.6620870067892
24.673525838 39.6556553953672
24.719665472 39.6413969352529
24.76952801 39.5166039357352
24.81949829 39.5351435647532
24.875608404 39.3760041964382
24.9093977 39.1181633379307
24.969491302 40.9004630699697
25.019601771 39.7511363448637
25.069426062 39.7468498987006
25.119493074 39.4610284639246
25.169510743 39.3217749024743
25.219542791 39.8391623705635
25.269460124 39.7179586065851
25.319522599 39.7777704351962
25.369534286 40.001090093686
25.419514238 40.0240571546562
25.469516185 39.8429817364875
25.51947612 39.4355835264725
25.569450604 40.3584113080388
25.619540974 40.2923837781497
25.669539302 39.9653795559788
25.719564614 40.2361104691182
25.76950806 39.0498491965796
25.819598929 39.2037880692203
25.869514487 40.9587520800775
25.919605075 40.8368493598967
25.969543437 40.3569423954942
26.019578167 40.7538765205946
26.06966294 40.6133005012466
26.120548466 39.8438205836614
26.169408024 42.2257677042203
26.219649664 39.8195595572489
26.269516287 39.7706153622723
26.319425686 40.0545765094556
26.369592947 39.4906603926357
26.419405447 39.678925701906
26.469443159 39.9136369488905
26.519519556 39.8970916568494
26.569467108 39.8601637888016
26.619384429 39.8601637888016
26.669588811 40.0544786612243
26.71957864 39.9905678220645
26.769479165 42.2429009338856
26.819491722 41.8253831443905
26.869547569 41.8716740162662
26.919535513 41.8597954630808
26.969487308 41.890448870429
27.019417509 41.1760527164889
27.069588796 41.4586799262983
27.119550255 41.2728939589397
27.169457066 40.6670477327109
27.219504156 40.6509658574272
27.269570128 41.0163685541419
27.319536118 40.3557885983637
27.369506088 41.8861204776057
27.419588977 41.9070561381007
27.469450612 41.8925399843595
27.519450994 41.3051382263012
27.56959839 41.75360212136
27.619478858 41.5484255201209
27.670491777 41.4795503871749
27.726534773 41.4927477359514
27.779589012 41.4435641579162
27.829539626 40.9985775656374
27.87954957 41.4500359032793
27.929633725 40.5572431788778
27.981604508 41.9574140558886
28.029436141 42.0558810549737
28.079593748 41.9718447282242
28.129501603 41.5358838050902
28.179462151 41.5358838050902
28.229540038 41.5358838050902
28.279480149 37.3314055819738
28.33542967 37.2626446553289
28.3695248 37.0487309810969
28.429511697 37.2434969919711
28.479391083 37.0596661331179
28.529630953 36.8647663151673
28.579532165 38.692093027565
28.629398454 38.5842614825363
28.687542442 38.155819806243
28.727527901 38.0218489086927
28.787523613 37.2870995162607
28.82755285 37.417290219531
28.887447068 37.3360076553056
28.927525663 37.2296892356638
28.987533699 37.2745969185107
29.027564478 37.2799138731856
29.074116583 28.7315613933263
29.127121497 28.6982464341077
29.190023413 28.7209749828799
29.24999818 28.8035211325965
29.310068289 28.7867616778682
29.369991738 28.8619316647687
29.430078929 28.8165103772024
29.430163007 28.8070291005512
29.490082233 28.7638470561977
29.527097262 28.8801787797573
29.590062294 28.8374571207164
29.660151325 28.8080350449909
29.720094105 28.8316202355742
29.780176247 28.8530408222067
29.780285506 28.8054582373763
29.840208463 28.8261377574743
29.87716821 29.0969359430925
29.940110254 29.1925007485389
30.000111556 29.205598375501
30.060071388 29.199213370062
30.120066074 29.199213370062
30.180153128 29.1890280702914
30.180243512 29.1890280702914
30.240061277 29.1890280702914
30.277115722 28.9912018065468
30.340163893 29.1691597649603
30.400067706 29.4538223782339
30.460049849 29.5783505307061
30.520071861 29.5687331533547
30.580066965 29.6470679773099
30.580137129 29.4860310051269
30.640075139 29.1950528916087
30.677136378 29.1333804932404
30.740026135 29.0605066970739
30.800119132 29.0919549210267
30.860157015 29.0978857310835
30.920057679 29.0978857310835
30.980138644 29.0978857310835
30.980221537 29.0904264616547
31.040194951 29.0904264616547
31.077025598 29.8848133144372
31.140031839 29.8701493617226
31.200119958 29.8241875012893
31.260007656 29.8338487950073
31.32010105 29.7923739614
31.380116777 29.8905382598164
31.440044685 29.8631776493656
31.440114307 29.8791992789762
31.500119447 29.8532174166213
31.53716216 29.8947803377933
31.60003422 29.8539648101252
31.660024454 29.8954405891571
31.720143085 30.0434164668092
31.780062008 29.9968201909039
31.840172437 30.0755275816195
31.840281662 30.0319248545109
31.900038565 30.0228427729145
31.937068119 30.0865832601487
32.000050167 30.1129327717501
32.060151676 30.1493526239098
32.120138283 30.1277845024487
32.180127977 30.0990805824116
32.240102025 30.0802496285327
32.240177199 30.1485826292588
32.300129248 30.2057720962273
32.337051835 30.2072008848414
32.400052029 31.2910929479264
32.460044571 31.345111396569
32.520116941 31.278182235593
32.579996561 31.3473378282956
32.640068825 31.2911709964457
32.640153929 31.347640922055
32.700152171 31.2749281464088
32.737079494 31.3474037164439
32.800065372 31.387171132636
32.860134894 31.317095519132
32.920067373 31.2008639128076
32.98003552 31.1986094288489
33.040221343 31.1101375394268
33.040329151 31.2432539277608
33.100037318 31.2608250593002
33.137024413 31.2304587878802
33.200193724 31.2786232161182
33.260043325 31.2966509059063
33.320073595 31.2734121328188
33.380118963 31.2893892381201
33.440107422 31.329400770292
33.440179568 31.3301751091007
33.500115839 31.3295844992111
33.537065304 31.378323051748
33.59996732 31.3591081203716
33.660018639 31.270653568578
33.730161494 31.2081958882915
33.800095674 31.225984254206
33.800201089 31.1833936459525
33.86015997 31.2186350041485
33.887059875 31.2237807346324
33.947109573 31.2702133965039
34.010067558 31.2627243656645
34.070196636 31.2552611278487
34.130038365 31.3412803909828
34.190132367 28.8205885433544
34.190236871 28.8662685583827
34.250101444 28.906706036671
34.287114166 28.8230417038423
34.350042957 28.8585351011908
34.410081419 28.8352027099649
34.48004949 28.7790006089133
34.540140076 28.7979274585139
34.54022004 28.8841527848227
34.600080605 28.8415698142003
34.644143912 28.9054066094666
34.697069605 28.9724374644027
34.76018515 28.916799213955
34.820032814 29.0352386735144
34.880123266 29.0125254802756
34.94018804 28.9712630916449
35.000140394 28.987924626505
35.000244903 28.9743522203325
35.060123982 28.9511498564969
35.097230397 29.092158756259
35.16010084 29.0134492850543
35.2201215 29.1477537286266
35.280094363 29.0434331160438
35.340045191 29.0502451782795
35.400174038 29.0862592445991
35.400268418 29.0545644992567
35.460153724 29.0949742288981
35.497008176 29.0728838312356
35.560072826 29.1126222531373
35.620084692 29.180858585634
35.680092334 29.1881062319327
35.740149461 29.1256467387718
35.800158725 29.1181002417042
35.800241482 29.2131776666695
35.860103821 29.2204391194756
35.897031491 29.1273062001912
35.960136175 29.3821014863999
36.020036926 29.3120900860626
36.080120317 29.3116282645437
36.140148253 29.2800033940695
36.200094491 29.3528739563293
36.200168772 29.2777281311547
36.260207154 29.2532911564579
36.297138305 29.196249223262
36.360113586 29.2269848239805
36.420129034 29.2650967511252
36.480018313 29.2692595765349
36.540082911 29.3163560094477
36.600134752 29.3394248475924
36.600221457 29.3646866234648
36.670101321 29.3226015474734
36.697025627 29.3721642840429
36.757089135 29.3576468401257
36.820039862 31.2917824250462
36.880036791 31.2764965463725
36.940152137 31.2515729831925
37.000076688 31.2826589702836
37.000176269 31.2514827531737
37.060027869 31.296507637367
37.097140299 31.2589653193151
37.16003553 31.4179071197322
37.220072791 31.2658399927604
37.280108804 31.3182865162586
37.340108787 31.3029333181747
37.400219266 31.3590156283124
37.400299709 31.308532580027
37.460144447 30.9268415585181
37.497114695 30.9857548325781
37.56007358 31.1396963575054
37.620177442 31.1567643587877
37.680112224 31.1819853557824
37.74003827 31.1851832138214
37.800156795 31.2079534164633
37.800266733 31.247875088765
37.860023329 31.2316262582425
37.904111768 31.1680918922412
37.957133187 31.167775785605
38.020072416 31.4275342454803
38.080011195 31.4711359289558
38.14014381 31.4593154003839
38.20003888 31.4706478479461
38.260048268 31.4455316267534
38.260150158 31.4401299617737
38.320118054 31.4307166919265
38.357172284 31.3793451069502
38.420072261 31.3765847830668
38.480138636 31.3946782246451
38.540069613 31.3810180799146
38.600137726 31.3621614639146
38.670240666 31.2901434699377
38.670348895 31.4234287102895
38.74009618 31.4188983446546
38.760037714 31.435272856225
38.820166761 31.4491454662251
38.880031663 31.4394972885695
38.940040723 31.6757621867818
39.000117575 31.7007058984062
39.060118092 31.3425833435343
39.060231378 31.337492204721
39.120039671 31.2838016010678
39.15706797 31.3102307522667
39.220062101 31.3297157389123
39.280061377 31.3297157389123
39.340144635 31.3325383521747
39.400060764 31.3096689756443
39.460171045 31.3077620900997
39.46028419 31.3149760904287
39.520218342 31.3628094189134
39.557058127 31.3387545663671
39.620147471 31.298409586661
39.680121833 31.2678967554177
39.740070223 31.2635644599261
39.8001908 31.2368901854294
39.860184835 31.3964903888884
39.860293457 31.3964903888884
39.917033964 31.3821470369161
39.954046829 31.3347189278766
40.007177514 31.3434521957896
40.070084477 31.3586588916778
40.13007199 31.3223331105639
40.190204396 31.3366113988453
40.250047065 31.3047467407627
40.310159846 31.3092248316151
40.310227093 31.2497558541386
40.370137196 31.252565637145
40.407028194 31.4182285732977
40.470086602 31.4182285732977
40.530158697 31.4182285732977
40.590081077 31.4148411129873
40.650075747 31.4257493366505
40.710211225 31.4164073176115
40.710330433 31.3723283001947
40.770089137 31.3681951520577
40.807073477 31.426863141068
40.870184108 31.4137170066097
40.930047756 31.3775135423687
40.990110528 31.3621614639146
41.050175283 31.3095775305134
41.110102088 31.3095775305134
41.110186391 31.2943071055208
41.170137075 31.2943071055208
41.207171843 31.322372416374
41.270012087 31.3217828665711
41.330113518 31.3297944846367
41.390192757 31.3219400720268
41.450056669 31.3026724563635
41.510228467 31.3008859741091
41.510307388 31.3073964816867
41.570158005 31.3129230626438
41.617028904 31.3003254048923
41.680171079 31.3003254048923
41.750123995 31.3003254048923
41.810136906 31.3003254048923
41.870212402 31.3003254048923
41.870311947 31.3003254048923
41.940104031 31.3003254048923
41.967097705 31.3003254048923
42.027068723 31.295674168687
42.090073616 31.295674168687
42.160075257 31.2901694802678
42.220162118 31.2901694802678
42.220246142 31.205312626493
42.280067245 31.2202983794162
42.317074784 31.2202983794162
42.380137009 31.2202983794162
42.440047444 31.2202983794162
42.500127696 31.2202983794162
42.560091203 31.2202983794162
42.620071201 31.2202983794162
};
\addlegendentry{Traditional PSNR}
\addplot [semithick, crimson2143940]
table {%
0 27.14
0.019990731 27.14
0.039991357 27.1433333333333
0.060007216 27.1633333333333
0.080001032 27.12
0.100028999 27.1833333333333
0.120010987 27.1933333333333
0.139993275 27.1633333333333
0.160054833 27.12
0.180007036 27.0733333333333
0.199995654 27.0666666666667
0.220005654 27.01
0.239993401 27.03
0.259995509 27.0733333333333
0.279989966 27.0733333333333
0.299993166 27.0733333333333
0.319993491 27.0733333333333
0.339991022 27.07
0.359991218 27.05
0.380012926 27.0933333333333
0.399991558 27.03
0.419994087 27.02
0.439995584 27.02
0.459997913 27.02
0.47999242 27.0433333333333
0.500025585 26.9833333333333
0.519997387 27.03
0.53998942 27.04
0.559993522 27.04
0.580013947 27.04
0.600003947 27.04
0.619998194 26.9833333333333
0.640002676 26.9733333333333
0.659990682 26.9733333333333
0.679996717 26.95
0.699996031 27.01
0.719989486 26.9066666666667
0.740000998 26.9166666666667
0.759996006 26.9833333333333
0.7799958 27.0266666666667
0.799994614 27.09
0.819993257 26.9866666666667
0.839990828 26.9666666666667
0.859994519 26.9433333333333
0.879992911 26.8766666666667
0.899992185 26.8733333333333
0.919995415 26.8733333333333
0.939990963 26.8766666666667
0.959990808 26.8966666666667
0.981036933 26.8766666666667
0.999990558 26.88
1.019996973 26.9933333333333
1.039996817 27.0133333333333
1.059993738 27.0133333333333
1.079991059 27.0133333333333
1.100027158 27.0133333333333
1.119996637 27.1266666666667
1.140008731 27.1466666666667
1.159990478 27.17
1.179990753 27.2133333333333
1.199999322 27.2133333333333
1.219988961 27.2133333333333
1.239993413 27.24
1.259995871 27.2866666666667
1.27999794 27.3733333333333
1.299991325 27.31
1.319993363 27.3
1.339991305 27.2733333333333
1.359986883 27.2733333333333
1.379995801 27.2733333333333
1.399989126 27.2733333333333
1.419989492 27.2733333333333
1.439993693 27.2133333333333
1.459991595 27.15
1.479989457 27.24
1.499992306 27.6233333333333
1.519987414 27.2233333333333
1.539991395 27.6833333333333
1.559989157 27.36
1.579989182 27.2233333333333
1.600010309 27.8233333333333
1.619993769 27.31
1.63999156 27.7433333333333
1.659993759 27.38
1.67999798 27.22
1.699990754 27.7166666666667
1.719995486 27.15
1.739994179 27.64
1.759989977 27.4066666666667
1.779991495 27.19
1.802376891 27.31
1.820031004 27.29
1.8399983 27.3333333333333
1.860002871 27.3333333333333
1.880054585 27.2766666666667
1.899988049 27.21
1.919990858 27.19
1.939998384 27.2333333333333
1.959990547 27.2966666666667
1.980991914 27.3066666666667
2.000992079 27.26
2.020997593 27.3766666666667
2.041001523 27.3966666666667
2.061016942 27.3433333333333
2.081000542 27.3333333333333
2.10100267 27.27
2.121000512 27.23
2.140990912 27.1466666666667
2.161044668 27.03
2.180990541 27.0733333333333
2.200988543 27.0533333333333
2.220999294 27.12
2.241005208 27.08
2.261015008 26.9633333333333
2.281002123 27.0066666666667
2.300988878 27.0066666666667
2.321007251 26.98
2.340992804 26.9666666666667
2.360989013 26.9666666666667
2.380991131 27.0266666666667
2.400992178 27.04
2.421005132 27.08
2.440991176 27.08
2.460992363 27.1466666666667
2.480991557 27.1533333333333
2.500991471 27.1533333333333
2.520995563 27.18
2.540991712 27.22
2.561001531 27.2866666666667
2.580992062 27.2333333333333
2.60099438 27.2
2.622955206 27.2266666666667
2.640993759 27.24
2.660996679 27.24
2.680999818 27.18
2.701013684 27.1466666666667
2.721003674 27.1466666666667
2.740993844 27.1733333333333
2.761066038 27.1733333333333
2.780989597 27.1733333333333
2.800995101 27.2
2.821035527 27.2
2.840990433 27.2
2.860998471 27.1333333333333
2.881002321 27.1866666666667
2.900990258 27.1933333333333
2.920990052 27.1933333333333
2.941014474 27.22
2.961002351 27.22
2.98099209 27.28
3.000992386 27.28
3.020990628 27.24
3.040999446 27.24
3.060995175 27.24
3.080984854 27.18
3.100990247 27.1733333333333
3.120979866 27.1466666666667
3.140986371 27.1066666666667
3.160996021 27.1733333333333
3.180980122 27.18
3.200983341 27.2066666666667
3.221062566 27.2066666666667
3.240983131 27.18
3.260982665 27.18
3.280988899 27.12
3.300980762 27.1466666666667
3.320986325 27.2133333333333
3.342077788 27.2533333333333
3.361000957 27.2533333333333
3.380994192 27.2533333333333
3.400985103 27.2533333333333
3.420987271 27.28
3.440982879 27.2933333333333
3.460988082 27.2933333333333
3.48098346 27.2333333333333
3.501009014 27.2266666666667
3.520982859 27.2
3.540983295 27.16
3.561054207 27.0933333333333
3.58098703 27.1466666666667
3.600987225 27.1533333333333
3.621016144 27.1533333333333
3.640984071 26.8333333333333
3.660984206 26.8333333333333
3.68098392 26.8933333333333
3.701005167 26.8733333333333
3.720981206 26.8466666666667
3.740985377 26.8333333333333
3.760981797 26.8333333333333
3.780987059 26.8933333333333
3.800985232 26.7
3.820981972 26.46
3.840993784 26.46
3.860985958 26.46
3.880982477 26.46
3.900988301 26.46
3.920987995 26.4333333333333
3.940990754 26.6866666666667
3.961013383 26.3533333333333
3.980989582 26.32
4.00098481 26.2866666666667
4.020981841 26.2733333333333
4.040981936 26.3133333333333
4.061381594 26.2466666666667
4.081004009 26.3
4.10098169 26.5066666666667
4.120982636 26.7733333333333
4.140985946 26.8133333333333
4.160984078 26.88
4.180986177 26.8866666666667
4.200986522 26.8866666666667
4.220991194 26.9133333333333
4.240990698 26.9533333333333
4.26098851 27.22
4.280986922 27.2466666666667
4.300986547 27.28
4.321006251 27.32
4.340988279 27.32
4.360986241 27.3866666666667
4.381006256 27.2733333333333
4.400983857 27.26
4.420984222 27.26
4.440981453 27.26
4.46098946 27.26
4.481009425 27.26
4.500981027 27.26
4.520991017 27.26
4.541046807 27.26
4.560980992 27.3266666666667
4.580987707 27.3333333333333
4.601040121 27.3266666666667
4.621001187 27.2866666666667
4.640984227 27.2866666666667
4.660987517 27.2866666666667
4.680989865 27.3466666666667
4.700985123 27.38
4.720978848 27.38
4.74100994 27.3766666666667
4.760981322 27.72
4.780968317 27.1933333333333
4.800987902 27.16
4.82098356 27.16
4.840994371 27.1866666666667
4.861013956 27.12
4.8833448 27.1133333333333
4.900985773 27.46
4.920985567 27.0333333333333
4.940997681 26.9266666666667
4.960983715 26.9266666666667
4.980991491 26.8666666666667
5.000996604 27.16
5.02099069 26.76
5.040985667 26.6633333333333
5.06098417 26.7866666666667
5.081024265 26.7733333333333
5.10099107 27.3066666666667
5.120984886 26.9066666666667
5.140985461 26.78
5.160986077 27.3466666666667
5.180995587 26.8533333333333
5.200992176 27.0133333333333
5.22099111 27.1466666666667
5.240988621 27.16
5.260982637 27.6266666666667
5.280984835 27.1466666666667
5.300988415 27.3266666666667
5.321016042 27.3266666666667
5.340988035 27.3266666666667
5.360986157 27.36
5.380983938 27.4
5.400982491 27.3733333333333
5.420986852 27.3733333333333
5.441022361 27.3733333333333
5.461010949 27.3466666666667
5.480983242 27.32
5.500982736 27.28
5.521018295 27.2133333333333
5.541002285 27.2066666666667
5.560996461 27.24
5.580992791 27.28
5.602000557 27.3066666666667
5.620988374 27.3733333333333
5.640992555 27.32
5.661002836 27.34
5.680980917 27.3133333333333
5.700983987 27.2733333333333
5.721019526 27.2066666666667
5.741041875 27.2
5.760983572 27.1666666666667
5.780988775 27.18
5.800984995 27.26
5.820986732 27.1933333333333
5.840983573 27.1866666666667
5.860985311 27.1866666666667
5.880985927 27.16
5.90097807 27.0933333333333
5.920989683 27.0266666666667
5.940975366 27.08
5.960977665 27.0866666666667
5.980991191 27.1133333333333
6.001985547 27.13
6.021989358 27.1966666666667
6.041990184 27.2533333333333
6.061992353 27.2633333333333
6.081985588 27.3266666666667
6.101986905 27.26
6.122048243 27.26
6.142040025 27.25
6.161981933 27.1966666666667
6.181983631 27.2433333333333
6.202013581 27.1966666666667
6.221982259 27.1966666666667
6.242014082 27.2466666666667
6.261996581 27.1333333333333
6.281996446 27.1466666666667
6.30198914 27.1466666666667
6.321983276 27.1466666666667
6.341982841 27.0833333333333
6.361986041 27.0533333333333
6.381986036 27.0233333333333
6.402019862 26.9633333333333
6.424454443 27.03
6.441984209 27.0333333333333
6.462053278 26.9333333333333
6.481986673 26.89
6.501985506 26.9266666666667
6.521982086 26.9266666666667
6.541996623 26.9266666666667
6.561980464 26.9266666666667
6.581996704 26.9266666666667
6.601994225 26.95
6.622983024 26.8833333333333
6.642984561 27.0633333333333
6.662995503 27.0033333333333
6.682985543 27.05
6.702985768 27.0366666666667
6.722984662 27.0366666666667
6.742985198 27.0833333333333
6.762985073 27.1233333333333
6.782982935 27.18
6.802981207 27.09
6.822981032 27.0233333333333
6.842985324 27.0733333333333
6.863009696 26.9933333333333
6.882993477 27.0133333333333
6.902987583 26.9
6.922984594 26.9
6.943001234 26.8333333333333
6.962985245 26.8333333333333
6.982985941 26.8
7.002996282 26.76
7.02303773 26.6933333333333
7.042982271 26.6933333333333
7.062984099 26.6666666666667
7.082991505 26.7
7.102986533 26.7066666666667
7.122979438 26.7066666666667
7.14440844 26.64
7.162983254 26.7066666666667
7.182987675 26.7733333333333
7.202988051 26.8133333333333
7.22298388 26.88
7.242982193 26.8133333333333
7.262981567 26.8533333333333
7.282995563 26.92
7.302988478 26.9866666666667
7.322988313 27.0533333333333
7.343006155 27.0533333333333
7.36298661 27.0266666666667
7.382982159 27.0266666666667
7.403011458 27.06
7.423010993 27.1266666666667
7.44298594 27.1933333333333
7.463006216 27.1933333333333
7.483005971 27.16
7.502989701 27.12
7.522984078 27.0533333333333
7.543009612 27.12
7.562982486 27.12
7.582982531 27.12
7.60298502 27.0933333333333
7.624983933 27.1933333333333
7.644988055 27.26
7.665000228 27.2266666666667
7.685018451 27.32
7.704988461 27.18
7.724986102 27.22
7.745020559 27.22
7.764985221 27.12
7.784986839 27.2533333333333
7.804993064 27.18
7.824986659 27.2866666666667
7.84498395 27.28
7.864995833 27.16
7.884982829 27.3
7.904989063 27.24
7.924984712 27.18
7.944985258 27.18
7.967289352 27.1333333333333
7.984981252 27.1866666666667
8.004993766 27.28
8.024984157 27.3333333333333
8.044984022 27.2733333333333
8.065039301 27.2733333333333
8.084985274 27.2733333333333
8.10498547 27.2866666666667
8.124990933 27.3466666666667
8.144983547 27.3533333333333
8.174756247 27.38
8.194982343 27.7466666666667
8.221987505 27.18
8.241984275 28.0866666666667
8.261991411 27.5366666666667
8.281985407 27.7633333333333
8.301986764 28.1366666666667
8.322009634 27.2833333333333
8.34198349 28.0766666666667
8.361985328 27.8933333333333
8.381984812 27.5933333333333
8.40199364 27.89
8.421984412 27.0233333333333
8.441984828 27.87
8.461999545 27.2933333333333
8.482000492 27.4066666666667
8.501980496 27.34
8.521981994 27.3666666666667
8.541997963 26.87
8.562001404 27.37
8.583647774 26.89
8.602026221 26.8533333333333
8.62198247 27.3033333333333
8.641984779 26.8666666666667
8.6620017 27.0333333333333
8.681982366 27.0333333333333
8.701982171 27.0866666666667
8.721991099 27.5566666666667
8.741996933 26.9866666666667
8.76200416 27.4833333333333
8.781984355 26.9966666666667
8.801983008 27.0033333333333
8.821999107 27.09
8.841988667 27.0533333333333
8.861988251 27.05
8.882104863 26.9833333333333
8.901982984 26.98
8.921986975 26.9433333333333
8.94198688 26.9066666666667
8.961988698 26.93
8.981987231 26.8633333333333
9.00198306 26.86
9.021983856 26.8433333333333
9.041987417 26.88
9.061988183 26.9066666666667
9.081984903 26.9066666666667
9.101983146 26.9066666666667
9.121995249 26.9333333333333
9.141981193 26.9333333333333
9.16198884 26.93
9.181983016 27.94
9.201980818 28.0566666666667
9.221978169 28.0233333333333
9.241978545 27.9566666666667
9.261998681 27.92
9.28197498 27.92
9.303729835 27.8566666666667
9.321987329 27.88
9.341983398 27.88
9.361998456 27.88
9.381988326 27.88
9.401983674 27.8166666666667
9.421981757 27.8133333333333
9.441983825 27.8433333333333
9.462007135 27.91
9.481991847 26.9
9.50198373 26.72
9.521988362 26.6866666666667
9.54198369 26.7166666666667
9.561987632 26.7566666666667
9.581992094 26.8233333333333
9.601991999 26.8266666666667
9.62198299 26.8266666666667
9.641988243 26.8566666666667
9.662005404 26.8966666666667
9.681984248 26.9633333333333
9.701981799 26.9666666666667
9.721975815 26.9666666666667
9.741977943 26.9366666666667
9.761981554 26.8733333333333
9.781976382 26.8733333333333
9.801980273 27
9.821984445 27.1066666666667
9.84198446 27.18
9.861989683 27.1766666666667
9.88198396 27.11
9.901984436 27.17
9.921971532 27.1466666666667
9.94198647 27.1166666666667
9.961994127 27.08
9.981984618 27.08
10.001994208 27.1433333333333
10.02452875 27.1466666666667
10.04199538 27.1166666666667
10.062004369 27.0833333333333
10.081984625 27.15
10.101986123 27.0266666666667
10.121984786 27.0466666666667
10.142005362 27.0166666666667
10.16200026 26.9833333333333
10.181985183 27.05
10.201999099 27.0533333333333
10.221985193 27.1166666666667
10.241991368 27.1533333333333
10.26198926 27.1533333333333
10.282002856 27.1533333333333
10.301981179 27.1533333333333
10.321989156 27.19
10.342035822 27.2566666666667
10.36199109 27.2666666666667
10.381993919 27.2666666666667
10.401989678 27.2666666666667
10.421992188 27.24
10.44198397 27.27
10.461991397 27.28
10.482023691 27.28
10.502013371 27.3433333333333
10.521983601 27.31
10.541983677 27.2733333333333
10.561987047 27.2733333333333
10.581983938 27.2733333333333
10.602000098 27.2733333333333
10.62198482 27.2366666666667
10.64198787 27.2
10.662003118 27.2
10.682008282 27.2
10.701986434 27.2633333333333
10.722026029 27.2666666666667
10.744949238 27.2666666666667
10.761997507 27.3166666666667
10.781988869 27.25
10.801982665 27.0566666666667
10.82198225 27.0466666666667
10.841984128 27.0466666666667
10.861985335 27.0433333333333
10.881984409 26.9766666666667
10.901982091 26.91
10.92198429 26.9066666666667
10.941984325 26.9066666666667
10.961985492 26.9333333333333
10.981984416 26.9333333333333
11.002050792 26.87
11.021986199 26.83
11.041984713 26.7933333333333
11.062008183 26.77
11.081996611 26.8366666666667
11.101984618 26.9033333333333
11.121992896 26.88
11.14198488 26.88
11.161990453 26.88
11.18198467 26.88
11.201984906 26.9433333333333
11.222027365 26.9466666666667
11.241983264 26.9766666666667
11.261984091 27.0133333333333
11.282020952 27.0133333333333
11.301980616 27.0766666666667
11.321982685 27.08
11.341980897 27.08
11.361989546 27.0766666666667
11.381987017 27.01
11.402050879 27.07
11.421984374 27.1366666666667
11.441986122 27.1733333333333
11.464616559 27.1733333333333
11.481983449 27.1733333333333
11.501985858 27.1733333333333
11.521991211 27.2
11.541983345 27.2
11.561991142 27.2
11.581981603 27.2
11.602033386 27.2
11.621984087 27.2
11.64198244 27.23
11.661994173 27.3366666666667
11.682006707 27.6533333333333
11.701982176 27.12
11.721990343 27.62
11.741991551 27.17
11.761984576 27.11
11.781978522 27.6233333333333
11.802032308 27.0966666666667
11.821983229 27.5666666666667
11.841978798 27.0566666666667
11.862030952 27.08
11.881980842 27.5066666666667
11.901984883 27.0366666666667
11.921991379 27.6066666666667
11.941984053 27.0966666666667
11.961988906 26.99
11.981989221 27.19
12.00198492 27.2266666666667
12.021990865 27.25
12.041985522 27.1833333333333
12.061982893 27.2433333333333
12.0827186 27.1733333333333
12.102016976 27.13
12.122002469 27.1666666666667
12.141985088 27.1666666666667
12.161985003 27.1033333333333
12.181983376 27.09
12.202017273 27.0233333333333
12.22199171 26.99
12.242001349 27.0566666666667
12.262003929 27.1233333333333
12.281985546 27.09
12.301985662 27.0233333333333
12.322017105 26.9633333333333
12.341991692 27.03
12.362012028 26.97
12.381985864 27.04
12.401982153 27.1133333333333
12.421991653 27.1166666666667
12.441981994 27.1833333333333
12.461985495 27.1866666666667
12.4819858 27.16
12.501983312 27.16
12.5219917 27.1333333333333
12.541994059 27.1333333333333
12.561985802 27.07
12.581981932 27.1033333333333
12.601998922 27.17
12.621991136 27.2033333333333
12.641984441 27.1366666666667
12.661989024 27.1966666666667
12.681986185 27.3466666666667
12.701986571 27.6433333333333
12.721998754 28.0033333333333
12.741994594 28.3366666666667
12.76198899 28.7333333333333
12.781987864 29.17
12.80379645 29.5766666666667
12.821997339 29.7733333333333
12.841984315 30.04
12.861984681 30.15
12.881984205 30.3366666666667
12.901982698 30.5166666666667
12.921985338 30.9
12.942048969 31.03
12.961984557 31.3533333333333
12.981984773 31.3866666666667
13.00240294 31.2766666666667
13.021997703 31.21
13.041987994 30.8166666666667
13.062010924 30.7333333333333
13.081988846 30.4533333333333
13.101984395 30.1966666666667
13.121993614 30.3733333333333
13.142016764 30.1066666666667
13.162006775 30.3766666666667
13.18200687 30.3566666666667
13.201983851 30.3266666666667
13.221987712 30.27
13.241983861 30.2066666666667
13.26199273 30.2033333333333
13.2819826 30.15
13.301984829 30.1433333333333
13.321989822 30.2066666666667
13.341994885 30.2033333333333
13.361983213 30.2033333333333
13.382051311 30.2966666666667
13.401989513 30.3633333333333
13.421991792 30.3766666666667
13.441983885 30.3766666666667
13.462023781 30.3133333333333
13.481987792 30.3933333333333
13.501983691 30.1266666666667
13.524082084 29.4333333333333
13.541983622 29.6266666666667
13.561986051 29.5666666666667
13.581984053 29.5933333333333
13.601983467 29.5633333333333
13.622010253 29.5533333333333
13.641987584 29.6166666666667
13.661991846 29.5566666666667
13.681983599 29.5466666666667
13.701983805 29.5466666666667
13.721990771 29.54
13.742013711 29.6033333333333
13.761983811 29.67
13.781987021 29.6033333333333
13.802008249 29.87
13.821984739 30.56
13.841986227 30.4333333333333
13.862012162 30.56
13.881991386 30.5366666666667
13.901984732 30.5366666666667
13.92199948 30.54
13.941982129 30.5466666666667
13.961987123 30.6733333333333
13.981985256 30.6766666666667
14.001983468 30.6466666666667
14.021986929 30.6133333333333
14.041980696 30.6166666666667
14.06198654 30.5533333333333
14.081991463 30.58
14.101983207 30.6466666666667
14.121987859 30.71
14.142619819 30.71
14.161986058 30.71
14.181985823 30.79
14.201995363 30.8266666666667
14.221997182 30.8233333333333
14.241982716 30.82
14.262010093 30.7566666666667
14.281997309 30.8366666666667
14.301987911 30.94
14.321995207 30.98
14.341990316 30.9166666666667
14.361991373 30.85
14.381995204 30.89
14.401991525 30.8966666666667
14.421999672 30.8566666666667
14.441984966 30.7866666666667
14.461987235 30.7833333333333
14.482011668 30.7666666666667
14.501985935 30.7966666666667
14.521988604 30.8133333333333
14.541983903 30.8766666666667
14.561983979 30.9433333333333
14.581984055 30.8366666666667
14.602011512 30.7333333333333
14.621992589 30.6966666666667
14.641985153 30.82
14.661996085 30.89
14.682000518 30.82
14.702036548 30.7766666666667
14.721997725 30.8766666666667
14.741983089 31.3366666666667
14.761988993 30.6733333333333
14.781991493 31.4033333333333
14.80199278 30.94
14.821989421 30.79
14.841984459 30.7233333333333
14.864221222 30.72
14.881996449 30.75
14.901984857 30.81
14.921999405 30.9066666666667
14.941986922 30.8466666666667
14.961983452 30.8433333333333
14.981984289 30.8533333333333
15.00198802 30.86
15.02198408 30.8
15.041982033 30.7433333333333
15.061998543 30.7066666666667
15.081985199 30.6666666666667
15.101986386 30.53
15.122028616 30.5733333333333
15.141986928 31.2766666666667
15.161988917 30.65
15.18199347 31.3366666666667
15.202047617 30.9433333333333
15.222041383 30.98
15.241985154 31.6233333333333
15.261987023 31.0566666666667
15.281985396 31.7666666666667
15.301985091 31.3366666666667
15.321997185 31.28
15.341989389 31.5866666666667
15.361989064 31.6966666666667
15.381993447 31.6733333333333
15.402041174 31.74
15.421982952 31.87
15.441983138 31.7766666666667
15.461989133 31.68
15.481962308 31.59
15.501985569 31.3233333333333
15.521993547 31.31
15.541986872 31.2366666666667
15.561982521 31.17
15.581987755 31.1066666666667
15.601986018 31.1033333333333
15.621985864 31.04
15.641985819 30.91
15.662009871 30.8
15.681987243 30.8
15.70198189 30.7333333333333
15.721983989 30.6666666666667
15.741987791 30.7366666666667
15.761984842 30.8333333333333
15.781984537 30.9166666666667
15.80199558 31.0533333333333
15.821983417 30.9966666666667
15.841985786 31.0366666666667
15.861996418 31.0366666666667
15.881993058 31.0566666666667
15.901985803 30.9866666666667
15.921984427 30.9833333333333
15.942048319 31.1066666666667
15.961986491 31.15
15.981998856 31.11
16.001988195 31.1766666666667
16.021987069 31.2433333333333
16.041988077 31.2533333333333
16.061992088 31.2533333333333
16.081989069 31.2366666666667
16.10584725 31.3033333333333
16.121997504 31.18
16.141986913 31.2433333333333
16.162031556 31.2866666666667
16.182001647 31.2533333333333
16.203777534 31.3233333333333
16.221988148 31.4533333333333
16.242036256 31.48
16.261984554 31.5466666666667
16.28199156 31.5966666666667
16.301982592 31.6666666666667
16.321984301 31.6066666666667
16.341985078 31.6333333333333
16.362001097 31.61
16.381993672 31.58
16.401982861 31.5766666666667
16.421986132 31.64
16.441986558 31.6133333333333
16.461984521 31.6733333333333
16.481989314 31.7233333333333
16.50198296 31.79
16.521983376 31.7933333333333
16.541997864 31.7866666666667
16.562002587 31.8166666666667
16.581996083 31.8733333333333
16.601985662 31.8033333333333
16.621995543 31.8
16.641999104 31.8
16.661987042 31.8233333333333
16.681997062 31.9033333333333
16.701983478 31.9066666666667
16.721984395 31.97
16.742007385 31.9733333333333
16.7619934 31.9433333333333
16.781986214 31.8733333333333
16.801983646 31.74
16.822713484 31.67
16.841986933 31.6766666666667
16.861983253 31.5866666666667
16.881984921 31.4833333333333
16.901983775 31.49
16.921982238 31.49
16.941991037 31.4633333333333
16.961990743 31.47
16.981986993 31.4066666666667
17.001983834 31.47
17.021993564 31.41
17.041987981 31.3766666666667
17.062024372 31.34
17.08199304 31.3733333333333
17.101984102 31.5033333333333
17.121983998 31.51
17.141986808 31.51
17.161982267 31.54
17.181986709 31.5766666666667
17.201998853 31.7033333333333
17.22198638 31.7733333333333
17.241986516 31.8366666666667
17.261989065 31.9033333333333
17.282009242 31.9133333333333
17.30198459 31.8466666666667
17.321982473 31.8433333333333
17.341983109 31.88
17.361991358 31.9166666666667
17.38198936 31.9433333333333
17.401984649 31.88
17.421986768 31.8133333333333
17.441986833 31.8066666666667
17.461992868 31.8433333333333
17.482045654 31.82
17.50199294 31.76
17.521984813 31.6933333333333
17.543729022 31.6666666666667
17.561989622 31.63
17.581989828 31.61
17.601989093 31.6833333333333
17.621984231 31.75
17.641982874 31.82
17.661991002 31.8866666666667
17.682006411 31.92
17.701985275 31.9166666666667
17.72198489 31.98
17.74198757 32
17.761999454 31.9933333333333
17.781988673 32.05
17.801986025 32.0433333333333
17.822007944 32.1066666666667
17.841982091 32.13
17.861984079 32.1366666666667
17.882006639 32.1466666666667
17.901987516 32.0766666666667
17.92198609 32.01
17.942056051 32.3166666666667
17.961986402 31.6066666666667
17.98198741 31.4533333333333
18.00198391 31.4566666666667
18.021984757 31.3933333333333
18.041988809 31.73
18.061985961 31.0566666666667
18.081986818 30.9133333333333
18.102013875 30.98
18.121986079 30.92
18.141986235 30.95
18.16311174 30.98
18.181993107 31.09
18.201988155 31.4266666666667
18.221986799 30.86
18.241989049 31.0466666666667
18.262004438 31.2466666666667
18.281988329 31.2733333333333
18.301990558 31.8466666666667
18.32198773 31.3733333333333
18.34199697 31.6666666666667
18.361986319 31.8633333333333
18.381988629 31.9433333333333
18.40198539 32.3833333333333
18.421985706 31.7833333333333
18.441995717 32.28
18.461984827 31.7066666666667
18.481985283 31.5266666666667
18.502061063 31.7166666666667
18.521984464 31.7166666666667
18.541989607 31.7466666666667
18.561991566 31.62
18.581984822 31.74
18.601985168 31.65
18.621985655 31.6133333333333
18.641995806 31.59
18.661998887 31.53
18.681987075 31.4633333333333
18.701984967 31.4966666666667
18.721982439 31.5266666666667
18.741994243 31.5566666666667
18.761989822 31.49
18.782393758 31.6133333333333
18.8019873 31.6733333333333
18.821988618 31.74
18.841988113 31.77
18.861989151 31.7066666666667
18.881995005 31.7033333333333
18.901985447 31.7533333333333
18.92198357 31.76
18.94198651 31.7166666666667
18.961987437 31.6466666666667
18.981986021 31.7066666666667
19.00198158 31.7066666666667
19.021993424 31.7366666666667
19.042006299 31.7766666666667
19.062053777 31.7833333333333
19.08199872 31.72
19.101985966 31.6466666666667
19.121984299 31.58
19.142016725 31.5466666666667
19.161981757 31.6766666666667
19.181985679 31.5566666666667
19.202032065 31.5633333333333
19.221988455 31.5333333333333
19.241993318 31.4966666666667
19.262002067 31.56
19.281984186 31.5
19.301983942 31.4366666666667
19.321988775 31.3633333333333
19.341989071 31.3633333333333
19.361986734 31.4233333333333
19.381996494 31.49
19.40198318 31.55
19.421989295 31.6166666666667
19.441987428 31.6566666666667
19.461992482 31.6566666666667
19.481986719 31.6566666666667
19.503516274 31.6566666666667
19.522002715 31.7166666666667
19.542007548 31.8
19.561986382 31.81
19.581982652 31.8733333333333
19.602008797 31.9033333333333
19.62198647 31.88
19.641993967 31.7766666666667
19.662032601 31.71
19.681984354 31.6433333333333
19.701982327 31.55
19.721988322 31.38
19.742022569 31.2766666666667
19.762014253 31.2066666666667
19.782039316 31.33
19.801983087 31.3033333333333
19.821982843 31.2066666666667
19.84199669 31.1266666666667
19.861991147 31.0566666666667
19.881986356 31.1166666666667
19.901986802 31.0933333333333
19.921984865 31.1166666666667
19.941989258 31.2166666666667
19.961984897 31.22
19.98198318 31.2833333333333
20.001983607 31.3133333333333
20.021986998 31.38
20.042045632 31.44
20.061990645 31.3766666666667
20.08198354 31.31
20.101983326 31.3
20.123138396 31.36
20.141989337 31.4333333333333
20.161981481 31.5
20.181998382 31.3766666666667
20.201983355 31.4333333333333
20.221983732 31.4766666666667
20.242004549 31.4433333333333
20.261983453 31.57
20.281997189 31.5766666666667
20.301981552 31.5466666666667
20.321980817 31.5466666666667
20.341984298 31.55
20.362031525 31.6766666666667
20.381985832 31.62
20.401982192 31.5933333333333
20.422058363 31.5333333333333
20.442042565 31.4666666666667
20.46200247 31.47
20.481997699 31.5966666666667
20.501985777 31.6
20.5219837 31.6
20.54204632 31.5966666666667
20.562039596 31.53
20.581988565 31.4633333333333
20.601982962 31.5366666666667
20.621982137 31.61
20.641984697 31.6066666666667
20.661986205 31.61
20.681983787 31.6733333333333
20.701996071 31.7766666666667
20.721985461 31.91
20.742532753 31.9833333333333
20.761996499 32.0466666666667
20.78198613 31.9866666666667
20.801986626 31.96
20.822022626 31.8933333333333
20.84198761 31.85
20.861988437 31.8466666666667
20.882003776 31.91
20.901982499 31.86
20.921984679 31.78
20.941990683 31.79
20.961990639 31.5966666666667
20.981987941 31.5866666666667
21.001985443 31.4866666666667
21.02198576 31.3466666666667
21.041986456 31.3033333333333
21.061992762 31.17
21.081984986 31.1633333333333
21.101986855 31.11
21.121982464 31.1033333333333
21.141984954 31.1466666666667
21.161990958 31.02
21.181980719 31.0133333333333
21.201983299 30.9766666666667
21.221994972 30.9766666666667
21.241991553 31.06
21.261983036 31.5766666666667
21.281990884 30.9533333333333
21.301994936 30.9333333333333
21.321984636 30.9633333333333
21.342047527 30.9933333333333
21.361986771 30.9266666666667
21.381985985 30.9233333333333
21.401986362 30.9866666666667
21.421983724 31.0233333333333
21.441992343 31.05
21.464426884 31.41
21.481988769 30.6466666666667
21.501991749 31.24
21.521985245 30.58
21.541983279 30.4466666666667
21.561991607 30.6633333333333
21.581987256 30.73
21.602002375 31.4
21.622005305 30.87
21.641982747 30.8066666666667
21.661983604 31.4433333333333
21.68205639 30.8766666666667
21.702036676 31.4933333333333
21.721988479 31.02
21.741984129 30.9
21.761981671 31.1533333333333
21.781982337 31.2866666666667
21.802054312 31.3633333333333
21.821984943 31.49
21.841987132 31.4966666666667
21.861982071 31.46
21.881988176 31.4233333333333
21.901990386 31.3933333333333
21.921987979 31.33
21.941984019 31.2633333333333
21.961988131 31.2266666666667
21.981995428 31.1966666666667
22.00198618 31.1633333333333
22.021985215 31.2266666666667
22.04199126 31.23
22.061985077 31.2833333333333
22.084293428 31.29
22.101988665 31.28
22.121988951 31.2166666666667
22.142040275 31.2133333333333
22.161992358 31.21
22.18198252 31.24
22.201990848 31.25
22.221985246 31.3066666666667
22.241998833 31.31
22.261983846 31.3433333333333
22.28198264 31.3433333333333
22.302053413 31.3366666666667
22.322039649 31.21
22.34198368 31.2666666666667
22.361984908 31.2133333333333
22.381992997 31.1766666666667
22.402001425 31.1533333333333
22.421990084 31.22
22.441990631 31.2866666666667
22.461983086 31.29
22.481985766 31.29
22.501998462 31.32
22.521983285 31.2633333333333
22.541985985 31.3233333333333
22.561995375 31.2833333333333
22.5819817 31.2766666666667
22.601987976 31.3133333333333
22.621983656 31.25
22.64202198 31.31
22.662003498 31.2566666666667
22.681982492 31.1833333333333
22.704192715 31.18
22.722000001 31.24
22.741984063 31.18
22.76198446 31.2533333333333
22.781990124 31.23
22.801990982 31.1333333333333
22.821986451 31.1933333333333
22.842000268 31.1333333333333
22.862020625 31.09
22.881984977 31.0233333333333
22.902001628 30.98
22.921986331 30.9033333333333
22.941992557 30.8366666666667
22.962009098 30.8966666666667
22.981982494 30.97
23.002011774 30.9666666666667
23.021987023 30.8366666666667
23.041986879 30.83
23.062004962 30.7466666666667
23.081985028 30.74
23.101991634 30.7933333333333
23.121987995 30.6666666666667
23.141985257 30.7233333333333
23.161985583 30.7366666666667
23.18200544 30.7666666666667
23.201990413 30.84
23.221986944 30.98
23.242001001 30.9866666666667
23.262013166 30.9766666666667
23.281983607 30.94
23.302015912 30.95
23.323645939 31.0233333333333
23.341983526 31.09
23.361989601 31.07
23.381985521 31.1
23.401988742 31.1366666666667
23.42198334 31.1966666666667
23.441983526 31.2
23.461987378 31.2333333333333
23.481983368 31.18
23.502054552 31.0666666666667
23.52198333 30.9966666666667
23.541985409 31.0566666666667
23.561986717 31.02
23.581998241 30.99
23.602002914 30.9433333333333
23.621983661 30.94
23.641990698 30.94
23.66200126 30.9333333333333
23.681989759 30.8966666666667
23.701996936 30.89
23.72198928 30.8866666666667
23.741986802 30.8233333333333
23.761986649 30.8933333333333
23.781984411 30.99
23.801991137 31.04
23.821987278 31.1066666666667
23.84199109 31.11
23.861991306 31.1833333333333
23.881985033 31.28
23.901990878 31.3633333333333
23.92198841 31.3666666666667
23.943875575 31.24
23.961991056 31.29
23.982012334 31.3333333333333
24.001991118 31.2866666666667
24.021986688 31.4233333333333
24.041999583 31.4933333333333
24.062022624 31.44
24.082041359 31.4033333333333
24.101992872 31.4066666666667
24.121982582 31.4133333333333
24.141983099 31.35
24.161989044 31.3466666666667
24.181986667 31.3166666666667
24.20199164 31.28
24.221985397 31.3433333333333
24.241987386 31.3466666666667
24.261991508 31.7533333333333
24.281989602 31.31
24.30199757 31.2266666666667
24.321995392 31.1633333333333
24.342005194 31.16
24.361987984 31.5966666666667
24.382001831 31.0933333333333
24.401993995 31.0066666666667
24.421988122 31.0066666666667
24.442003912 30.9433333333333
24.46198549 30.9233333333333
24.481991936 30.9233333333333
24.50199675 30.8966666666667
24.521985198 30.83
24.541983432 30.9533333333333
24.563167375 30.97
24.581989393 30.9033333333333
24.602033866 31.0433333333333
24.621986261 31.6266666666667
24.641990263 31.0333333333333
24.661988156 31.1866666666667
24.681984416 31.19
24.701986014 31.3033333333333
24.721984158 31.8266666666667
24.741997804 31.3866666666667
24.761986293 32.0733333333333
24.781994372 31.5333333333333
24.801984202 31.65
24.821984629 32.1966666666667
24.841986478 31.4966666666667
24.861985352 31.6866666666667
24.881983856 31.6233333333333
24.901990613 30.9033333333333
24.921992502 30.3166666666667
24.941982463 30.44
24.961999244 30.3733333333333
24.981983146 30.37
25.002011705 30.37
25.021985031 30.4266666666667
25.041988262 30.3966666666667
25.061985233 30.3333333333333
25.081984929 30.3366666666667
25.101984895 30.21
25.121988226 30.2133333333333
25.141989214 30.28
25.161989851 30.2633333333333
25.183451354 30.1966666666667
25.201984575 30.8466666666667
25.221982708 31.4166666666667
25.241998558 31.3166666666667
25.261988189 31.4333333333333
25.281999232 31.57
25.301997876 31.5133333333333
25.322045363 31.47
25.341983687 31.4333333333333
25.362053368 31.4566666666667
25.381983098 31.39
25.40198695 31.3866666666667
25.422005584 31.37
25.441989285 31.3333333333333
25.461991445 31.3333333333333
25.481983499 31.4
25.501985919 31.4666666666667
25.521986846 31.44
25.541994253 31.4033333333333
25.562006178 31.4233333333333
25.581991822 31.3533333333333
25.601997457 31.4133333333333
25.622011624 31.4233333333333
25.642015767 31.3566666666667
25.662044296 31.3266666666667
25.681988177 31.4533333333333
25.70199272 31.46
25.721992596 31.4666666666667
25.741988235 31.4733333333333
25.761986729 31.4533333333333
25.781984202 31.3833333333333
25.804123277 31.38
25.821992446 31.38
25.841981656 31.4166666666667
25.862000708 31.4133333333333
25.881989912 31.3433333333333
25.90198838 31.34
25.921988561 31.37
25.941985957 31.4433333333333
25.962002903 31.4266666666667
25.981983915 31.2333333333333
26.001983735 31.2866666666667
26.021986029 31.2933333333333
26.041994042 31.3233333333333
26.061998589 31.3466666666667
26.081986501 31.48
26.101988534 31.4866666666667
26.121990328 31.5233333333333
26.141992131 31.5533333333333
26.161992272 31.5966666666667
26.181985953 31.73
26.201983799 31.61
26.221988908 31.5966666666667
26.241994126 31.5233333333333
26.261992714 31.5033333333333
26.281998183 31.5633333333333
26.301984172 31.63
26.322005345 31.6333333333333
26.341985135 31.5966666666667
26.362005696 31.5866666666667
26.381991014 31.4566666666667
26.4019881 31.45
26.423707887 31.44
26.442056154 31.38
26.461996725 31.2633333333333
26.481985138 31.0633333333333
26.502021944 31.2433333333333
26.521987011 31.1733333333333
26.541984819 31.1666666666667
26.562054885 31.22
26.581982406 31.1533333333333
26.601982907 31.0866666666667
26.62198438 30.9966666666667
26.64198462 30.93
26.661987105 30.89
26.681994456 30.82
26.701989128 30.8166666666667
26.721983721 30.83
26.741983691 30.86
26.761987578 30.94
26.78198255 31.0833333333333
26.801984965 31.0266666666667
26.821980839 31.1
26.841982682 31.1733333333333
26.861985316 31.19
26.881985447 31.46
26.902061302 31.4733333333333
26.921985568 31.5566666666667
26.941988543 31.63
26.962003486 31.6366666666667
26.981991278 31.77
27.001983326 31.7133333333333
27.021989516 31.7066666666667
27.044642842 31.7066666666667
27.062008286 31.67
27.081989037 31.53
27.101983108 31.5233333333333
27.12199755 31.43
27.141993775 31.3266666666667
27.162015489 31.29
27.182000326 31.1566666666667
27.201991273 31.15
27.22198922 31.14
27.241993387 31.1333333333333
27.262007469 31.1966666666667
27.281989332 31.1333333333333
27.302001881 31.1933333333333
27.321992537 31.13
27.341999638 31.0633333333333
27.362002373 31.02
27.381993831 30.9533333333333
27.401989875 30.8866666666667
27.422124238 30.9866666666667
27.441991959 31.12
27.461994563 31.1933333333333
27.481996477 31.1966666666667
27.501990078 31.07
27.521990459 31.09
27.541990649 31.0966666666667
27.56201097 31.04
27.582000204 31.11
27.601996339 31.1133333333333
27.62199009 31.1366666666667
27.642002499 31.1366666666667
27.664714684 31.1766666666667
27.681994899 31.25
27.701994659 31.2533333333333
27.721998195 31.6233333333333
27.741999166 30.9566666666667
27.761990894 30.91
27.781992668 31.4066666666667
27.801992758 30.7966666666667
27.821996254 31.3833333333333
27.841996765 30.8433333333333
27.861992519 30.8333333333333
27.881992329 31.3
27.901994553 30.5933333333333
27.92206533 31.2633333333333
27.941994804 30.7633333333333
27.961991169 30.7933333333333
27.981990288 31.38
28.002006223 30.7466666666667
28.021995297 30.9666666666667
28.04206339 31.0333333333333
28.061994707 31.0366666666667
28.081991622 31.07
28.101990511 31.1066666666667
28.121997382 31.1066666666667
28.141999646 31.04
28.161993627 31.0366666666667
28.182228783 31.0733333333333
28.201995251 31.11
28.222025497 31.1166666666667
28.241999488 31.1166666666667
28.261998908 31.1166666666667
28.281991487 31.1266666666667
28.30201343 31.1266666666667
28.322007422 31.1866666666667
28.342003556 31.2033333333333
28.362013802 30.5133333333333
28.381999301 29.9066666666667
28.401995335 30.0466666666667
28.421992141 29.97
28.44199803 29.97
28.461994145 29.97
28.481993624 30
28.501991762 30
28.522014337 30
28.541991072 30.0666666666667
28.561999535 30.07
28.581993446 30.1166666666667
28.601993276 30.19
28.621994268 30.0866666666667
28.641995911 30.14
28.66199448 30.8333333333333
28.682002772 31.8966666666667
28.702016413 30.9866666666667
28.722009964 30.5566666666667
28.742014411 30.29
28.762048543 29.96
28.781999209 30.16
28.803197328 29.2266666666667
28.821997688 28.6566666666667
28.842005109 28.32
28.862016497 27.86
28.881997289 27.9566666666667
28.901998441 26.98
28.922330953 26.4933333333333
28.94199741 26.1566666666667
28.961998182 25.76
28.981997842 25.4566666666667
29.001990611 25.39
29.021995519 25.38
29.042010082 25.92
29.061992696 25.98
29.081996532 25.4066666666667
29.102008851 26.0933333333333
29.122002952 26.2266666666667
29.142010194 26.2933333333333
29.162021772 25.9533333333333
29.181989383 25.9866666666667
29.202017125 26.2366666666667
29.2220397 25.8666666666667
29.24199321 26.0666666666667
29.26201908 26.0766666666667
29.28199907 25.67
29.301990958 26.2533333333333
29.322000844 26.4066666666667
29.342002156 26.0666666666667
29.361999312 26.0166666666667
29.381994966 26.13
29.401995087 26.1533333333333
29.423377825 26.2566666666667
29.441989229 26.3233333333333
29.461991753 26.7333333333333
29.481991473 26.3
29.501991554 26.73
29.521998164 27.2466666666667
29.541988089 27.1133333333333
29.562003833 27.1066666666667
29.581989452 27.1066666666667
29.601991375 27.1366666666667
29.621999919 27.17
29.641995483 27.1033333333333
29.661996074 27.02
29.682035684 27.49
29.702001954 28.1066666666667
29.721989846 27.91
29.742067684 27.91
29.762000152 27.91
29.781989817 27.91
29.80199163 27.91
29.822012422 27.91
29.841988586 27.91
29.861994105 27.8466666666667
29.882018097 27.8433333333333
29.901998194 27.8133333333333
29.92199793 27.78
29.941997996 27.8466666666667
29.962060356 27.93
29.982000071 27.4966666666667
30.001990964 26.8866666666667
30.022006514 27.0166666666667
30.044959358 26.95
30.062008259 26.9466666666667
30.081990568 26.9466666666667
30.101990755 26.9466666666667
30.122018473 26.9733333333333
30.141990637 26.9733333333333
30.161990984 27.0366666666667
30.182024601 27.04
30.201997346 27.07
30.221998273 27.1033333333333
30.242030579 27.0366666666667
30.261985086 27.0966666666667
30.281985433 27.0733333333333
30.301985189 27.0433333333333
30.321991484 27.01
30.341996999 27.0766666666667
30.361989133 27.0166666666667
30.38199591 27.0133333333333
30.401991109 26.9833333333333
30.421996904 26.95
30.441989238 27.0166666666667
30.46199302 27.02
30.481986206 27.02
30.501985301 27.05
30.52199329 27.09
30.541986215 27.1566666666667
30.561906791 27.16
30.582009543 27.2133333333333
30.602007516 27.2433333333333
30.621993721 27.2766666666667
30.64199519 27.21
30.66199115 27.2066666666667
30.681993439 27.18
30.701993536 27.21
30.721997568 27.2466666666667
30.74198801 27.2466666666667
30.761988387 27.1833333333333
30.782002795 27.2433333333333
30.802004444 27.25
30.822003909 27.2133333333333
30.842006489 27.2133333333333
30.862000727 27.0866666666667
30.881989926 27.0166666666667
30.901989983 26.98
30.922018232 26.9833333333333
30.941994482 27.05
30.961992746 27.1166666666667
30.982061386 27.1833333333333
31.001994431 27.25
31.021994387 27.2833333333333
31.041994303 27.2166666666667
31.06198857 27.2766666666667
31.081986964 27.2533333333333
31.102028473 27.2233333333333
31.121984583 27.2133333333333
31.141986292 27.5133333333333
31.162034461 27.0766666666667
31.183305576 27.1166666666667
31.201985079 27.1833333333333
31.221990513 27.22
31.241990499 27.22
31.261988723 27.1566666666667
31.282084704 27.48
31.301996748 27
31.321988922 26.9033333333333
31.342010921 27.38
31.361989636 26.8466666666667
31.381994739 27.3433333333333
31.401975256 26.8566666666667
31.422001562 26.7366666666667
31.441987607 26.8433333333333
31.461992581 26.7766666666667
31.482015993 27.24
31.501992984 26.76
31.521987833 26.7866666666667
31.541991134 27.1666666666667
31.561989638 26.6866666666667
31.581991126 26.9
31.601986826 26.9
31.62198565 26.9
31.642017645 26.9
31.661987646 26.9
31.68199915 26.9
31.70199537 26.9
31.722021936 27.0266666666667
31.742051698 27.0333333333333
31.76198963 27.0633333333333
31.78199845 27.1
31.804999998 27.1
31.821988076 27.0366666666667
31.841990176 27.08
31.861988019 27.1233333333333
31.881994305 27.0833333333333
31.901987981 27.0166666666667
31.921985544 27.0133333333333
31.941986311 26.9866666666667
31.961993759 26.9566666666667
31.981989989 26.9233333333333
32.001985819 26.99
32.022001008 26.9933333333333
32.042007584 27.03
32.061995723 27.0666666666667
32.08198997 27.0366666666667
32.101984608 26.97
32.121996252 26.9666666666667
32.141986383 26.93
32.161986069 26.8933333333333
32.181996601 26.8933333333333
32.201990629 26.8933333333333
32.221986218 27.02
32.241990651 27.0633333333333
32.262006291 27.13
32.281989532 27.1633333333333
32.301986203 27.0966666666667
32.322326733 27.03
32.341984753 27.0266666666667
32.361988125 27.0266666666667
32.382018517 27.0533333333333
32.401986825 27.0533333333333
32.421986601 26.99
32.441992296 27.05
32.461996979 27.0866666666667
32.481998478 27.09
32.501991063 27.1566666666667
32.521995035 27.0966666666667
32.541990965 27.1466666666667
32.561999905 27.1466666666667
32.582009195 27.15
32.602005205 27.2166666666667
32.621989448 27.2833333333333
32.641989404 27.25
32.661985825 27.2133333333333
32.681992791 27.19
32.701983123 27.2566666666667
32.721987236 27.3233333333333
32.741985509 27.29
32.761985235 27.2533333333333
32.781989938 27.2533333333333
32.801983435 27.2533333333333
32.821985574 27.19
32.841989386 27.16
32.862003494 27.13
32.881993905 27.12
32.902000862 27.12
32.922027439 27.0566666666667
32.944686089 27.0633333333333
32.961987751 27.1
32.98199655 27.1266666666667
33.001986712 27.1266666666667
33.021986468 27.1266666666667
33.041989999 27.1633333333333
33.061985699 27.23
33.081991955 27.2666666666667
33.101986333 27.2666666666667
33.121986208 27.2666666666667
33.141986205 27.2666666666667
33.161994333 27.3266666666667
33.181994049 27.37
33.201988327 27.3033333333333
33.221988092 27.3633333333333
33.241985875 27.3566666666667
33.261990038 27.29
33.281990585 27.25
33.301986385 27.1833333333333
33.321997147 27.18
33.341986698 27.18
33.361986564 27.15
33.381994782 27.0866666666667
33.401992405 27.0866666666667
33.422008766 27.15
33.441988031 27.1266666666667
33.462256563 27.0966666666667
33.48199249 27.0633333333333
33.501992256 27.13
33.521985031 27.1333333333333
33.541988813 27.1333333333333
33.561984363 27.1633333333333
33.582009066 27.2
33.60202717 27.2
33.621985163 27.2
33.641985139 27.1633333333333
33.661984765 27.1266666666667
33.681988907 27.1533333333333
33.701989033 27.1533333333333
33.722046577 27.1533333333333
33.741984779 27.1433333333333
33.761986348 27.1066666666667
33.782048097 27.1333333333333
33.801985389 27.1333333333333
33.821985275 27.1966666666667
33.842084521 27.2
33.861990606 27.17
33.881990371 27.1333333333333
33.901985151 27.1333333333333
33.922015685 27.1333333333333
33.941987249 27.1966666666667
33.961986817 27.2333333333333
33.98201073 27.2333333333333
34.002002105 27.2333333333333
34.021987831 27.2333333333333
34.041987608 27.2333333333333
34.061989359 27.2033333333333
34.084309209 27.1133333333333
34.101987711 27.1133333333333
34.122044935 26.9866666666667
34.141985243 26.98
34.161985551 27.01
34.182045008 27.0466666666667
34.20198807 27.0466666666667
34.222013306 26.9833333333333
34.241987424 26.9533333333333
34.26198597 26.9533333333333
34.28198771 26.9533333333333
34.302003562 26.9533333333333
34.322983589 26.9533333333333
34.342986151 26.94
34.363002283 27.0566666666667
34.382987979 27.0633333333333
34.402986544 26.9966666666667
34.422988274 27.11
34.443054903 27.1
34.462983953 27.1866666666667
34.482993706 27.1333333333333
34.5029849 27.1333333333333
34.523078319 27.25
34.542982712 27.1633333333333
34.562986515 27.18
34.58305065 27.13
34.602985489 27.13
34.622986839 27.0466666666667
34.642985965 27.35
34.66298435 26.9166666666667
34.68298562 26.9166666666667
34.70635802 26.9166666666667
34.72298906 26.85
34.742987616 27.1766666666667
34.762987463 26.6766666666667
34.782983204 26.7166666666667
34.802987158 27.1566666666667
34.822992494 26.6566666666667
34.842999572 27.2166666666667
34.863003816 26.6833333333333
34.882985216 26.7166666666667
34.90400923 27.09
34.923988606 26.7733333333333
34.943993792 26.92
34.963989062 26.9
34.983987968 26.9433333333333
35.003989698 27.3166666666667
35.024048244 26.9033333333333
35.04399358 27.0166666666667
35.063986917 27.0033333333333
35.083985252 27.07
35.103988054 27.0466666666667
35.12399993 27.0966666666667
35.14398175 26.99
35.163988267 27.0433333333333
35.184010118 27.1066666666667
35.203986169 27.06
35.224483969 27.06
35.244057653 27.06
35.264013724 27.0633333333333
35.283987993 27.1233333333333
35.30399436 27.1
35.323986055 27.1
35.34399055 27.11
35.363988144 27.1766666666667
35.383988041 27.2366666666667
35.404016292 27.2133333333333
35.424026464 27.2133333333333
35.444002576 27.25
35.463990345 27.31
35.483986647 27.25
35.50399026 27.2733333333333
35.523994655 27.2733333333333
35.543985138 27.2733333333333
35.563986718 27.2733333333333
35.583998874 27.28
35.603988927 27.37
35.623984858 27.4
35.643995502 27.39
35.664030002 27.3233333333333
35.683993114 27.2633333333333
35.704036847 27.2866666666667
35.723990825 27.2866666666667
35.743992305 27.25
35.763986925 27.19
35.783995566 27.2533333333333
35.803991447 27.21
35.823985876 27.18
35.847063611 27.18
35.863987123 27.1766666666667
35.883995854 27.1133333333333
35.903989302 27.07
35.923999165 27.04
35.943986042 27.05
35.963989385 27.1133333333333
35.983999198 27.1133333333333
36.004037403 27.07
36.023995337 27.04
36.043983306 27.0666666666667
36.063999248 27.0666666666667
36.084025555 27.0666666666667
36.10398368 27.11
36.123987383 27.14
36.143987601 27.13
36.163985696 27.0733333333333
36.184015589 27.1933333333333
36.203996277 27.19
36.223991798 27.2566666666667
36.243986157 27.3033333333333
36.263987507 27.2366666666667
36.283983408 27.17
36.303986731 27.19
36.324018447 27.22
36.343983992 27.23
36.364992763 27.2933333333333
36.383984258 27.2933333333333
36.404034862 27.2933333333333
36.423994419 27.2566666666667
36.443994727 27.2533333333333
36.463995966 27.25
36.483988783 27.19
36.50398813 27.2133333333333
36.523986154 27.14
36.543986172 27.0633333333333
36.563984868 27.13
36.583986808 27.1966666666667
36.603988749 27.1766666666667
36.623988696 27.1466666666667
36.643984999 27.1466666666667
36.664039398 27.1433333333333
36.684005254 27.08
36.70399069 27.08
36.723988905 27.08
36.743988602 27.0633333333333
36.763986847 27.1266666666667
36.783988768 27.1266666666667
36.803993132 27.1266666666667
36.823989054 27.2
36.843986928 27.25
36.863990591 27.1866666666667
36.884028937 27.1833333333333
36.903987422 27.2033333333333
36.923986878 27.2333333333333
36.943995159 27.2333333333333
36.963986984 27.2333333333333
36.983985549 27.2366666666667
37.004024726 27.2166666666667
37.023987828 27.2233333333333
37.043993795 27.2533333333333
37.06402564 27.2533333333333
37.084012148 27.2533333333333
37.10400189 27.21
37.124006675 27.1433333333333
37.143987584 27.1233333333333
37.163986099 27.1866666666667
37.183987989 27.1933333333333
37.203985904 27.24
37.223990248 27.2033333333333
37.243990106 27.1733333333333
37.263986668 27.1733333333333
37.283985935 27.17
37.304001766 27.19
37.32398607 27.1833333333333
37.34401422 27.1166666666667
37.363985945 27.0533333333333
37.383986444 27.0533333333333
37.403988825 27.0966666666667
37.424006409 27.1633333333333
37.443986497 27.1666666666667
37.463995778 27.1633333333333
37.484006001 27.0966666666667
37.505641469 27.03
37.523998526 27
37.54400306 26.99
37.563992141 26.93
37.583991117 26.99
37.603990204 26.9666666666667
37.624009991 27.0033333333333
37.643988787 27.07
37.66401253 27.1333333333333
37.684062704 27.13
37.704016912 27.0633333333333
37.723992393 26.9966666666667
37.743993332 26.9933333333333
37.763988973 26.9966666666667
37.783984984 27.06
37.803986865 27.06
37.824046973 27.0966666666667
37.843985017 27.1366666666667
37.863986928 27.1966666666667
37.8840232 27.1333333333333
37.903992091 27.4566666666667
37.923985559 26.8966666666667
37.943989121 27.11
37.964027036 27.41
37.983989447 26.9633333333333
38.003984897 26.9866666666667
38.025112617 26.9866666666667
38.043984882 27.1366666666667
38.063997108 27.2333333333333
38.083988853 26.7533333333333
38.103985565 27.26
38.123987936 26.7266666666667
38.144041334 26.8766666666667
38.163987861 27.1366666666667
38.192478918 26.76
38.212987183 26.5633333333333
38.232991076 27.1066666666667
38.252986437 26.9766666666667
38.272991021 26.6266666666667
38.292989576 27.01
38.313002083 27.13
38.336144655 27.0433333333333
38.352987085 26.8766666666667
38.373050047 26.73
38.393016324 27.21
38.412994258 26.7966666666667
38.432990179 27.31
38.453000362 27.2033333333333
38.473004585 26.83
38.493044533 27.2066666666667
38.512992662 27.1133333333333
38.532992349 27.0133333333333
38.552990884 26.94
38.573001297 26.8733333333333
38.592986773 26.94
38.612992669 26.9133333333333
38.632999256 26.98
38.652994707 27.0466666666667
38.672988415 27.0466666666667
38.692986389 26.98
38.712998855 27.0066666666667
38.732986414 26.9733333333333
38.753033022 26.94
38.77298712 26.94
38.792986877 27.0066666666667
38.812997851 27.0466666666667
38.83308532 27.08
38.856123575 27.0866666666667
38.872987177 27.1533333333333
38.893000775 27.1533333333333
38.913003316 27.1533333333333
38.932993598 27.1533333333333
38.952986135 27.1533333333333
38.972997489 27.1533333333333
38.992988062 27.22
39.012991645 27.1933333333333
39.032992914 27.2266666666667
39.053009136 27.26
39.072987631 27.26
39.092989752 27.26
39.113051893 27.26
39.1329854 27.2933333333333
39.152984256 27.2933333333333
39.172990272 27.2266666666667
39.192985783 27.2266666666667
39.212989556 27.2266666666667
39.232996103 27.1933333333333
39.252987648 27.1866666666667
39.272987445 27.1866666666667
39.292988884 27.1866666666667
39.31298809 27.1866666666667
39.332985844 27.1866666666667
39.352994535 27.1666666666667
39.375412353 27.2333333333333
39.392983954 27.3
39.412984552 27.3266666666667
39.432997699 27.2933333333333
39.452989905 27.2666666666667
39.47304835 27.3333333333333
39.493019815 27.2666666666667
39.512986131 27.2266666666667
39.532996174 27.26
39.553036582 27.3
39.57303 27.3
39.593014754 27.2333333333333
39.613058628 27.26
39.632986686 27.26
39.652986553 27.3066666666667
39.672988053 27.24
39.693003654 27.1733333333333
39.713026796 27.0666666666667
39.732992933 27.0333333333333
39.752992329 27.0933333333333
39.772990984 27.0933333333333
39.793038494 27.0933333333333
39.812988516 27.16
39.832989104 27.16
39.852997223 27.12
39.872983019 27.0533333333333
39.895098531 27.0133333333333
39.91298699 27.5866666666667
39.932982511 28.0866666666667
39.952995157 27.9
39.972985069 27.9666666666667
39.992981061 27.9
40.012990733 28.0066666666667
40.032984931 28.04
40.052985299 28.0266666666667
40.073088883 27.96
40.092985224 28.0266666666667
40.112987324 28
40.13299308 28.0333333333333
40.153039438 28.0733333333333
40.172985223 28.14
40.193043238 28.2466666666667
40.212989284 27.6066666666667
40.232984815 27.04
40.252986695 27.1733333333333
40.272988535 27.1733333333333
40.292987551 27.24
40.313056162 27.2133333333333
40.332994246 27.2133333333333
40.352986492 27.1866666666667
40.372985387 27.1866666666667
40.392993547 27.1866666666667
40.413627471 27.2133333333333
40.432987733 27.1466666666667
40.45299385 27.0733333333333
40.472986576 27.0066666666667
40.492989167 27.0066666666667
40.512985619 26.94
40.533026128 26.9066666666667
40.552990722 26.9066666666667
40.572994465 26.9066666666667
40.592992209 26.9066666666667
40.612999607 26.8666666666667
40.632985894 26.8666666666667
40.65305103 26.9066666666667
40.672990285 26.9733333333333
40.693002772 26.84
40.712986585 26.7733333333333
40.732997408 26.74
40.752988642 26.7466666666667
40.772986627 26.8133333333333
40.792999834 26.8133333333333
40.812986321 26.92
40.832984526 27.02
40.852996491 27.0533333333333
40.873002488 27.0533333333333
40.892990357 27.0533333333333
40.913004445 27.08
40.933442224 27.08
40.953001486 27.1
40.973024277 27.0333333333333
40.99308111 27.1666666666667
41.012993005 27.14
41.033005 27.1733333333333
41.053014943 27.2266666666667
41.072998776 27.16
41.092993075 27.16
41.113001084 27.12
41.133007391 27.0533333333333
41.152991925 27.0133333333333
41.173004391 26.9466666666667
41.19300555 26.88
41.212992438 26.88
41.232995129 26.9133333333333
41.252999693 27.04
41.27299938 27.3566666666667
41.292990955 26.8566666666667
41.313004954 27.4166666666667
41.332994125 26.8833333333333
41.352994072 26.79
41.372997705 26.7233333333333
41.392997902 26.7233333333333
41.412992161 26.7233333333333
41.432997687 26.7233333333333
41.453005867 26.7233333333333
41.47298978 26.7233333333333
41.492994134 26.79
41.512992178 26.8033333333333
41.532992406 26.77
41.55592454 26.6666666666667
41.573008084 26.6666666666667
41.592992608 26.6666666666667
41.612992696 26.6666666666667
41.632989859 26.6666666666667
41.652996436 26.84
41.673017986 27.3733333333333
41.692993717 26.8733333333333
41.712993434 27.4066666666667
41.73299238 26.9066666666667
41.752991946 27.0466666666667
41.772993125 27.4466666666667
41.792994655 26.9466666666667
41.813004577 27.4733333333333
41.832999377 26.94
41.853048559 26.9966666666667
41.872992391 27.1333333333333
41.892990856 27.0666666666667
41.91300166 27.0333333333333
41.932994126 27.0333333333333
41.952994103 27.0333333333333
41.972986219 26.9666666666667
41.992981218 26.9333333333333
42.012989015 26.9066666666667
42.032980769 26.9066666666667
42.05299094 26.9066666666667
42.076085991 26.9733333333333
42.093017242 26.9733333333333
42.11300536 26.94
42.132995561 26.94
42.15299136 26.94
42.172996714 26.9133333333333
42.192993475 26.9466666666667
42.213007523 26.9866666666667
42.232989561 27.0533333333333
42.25299142 27.0533333333333
42.272989593 27.08
42.293523876 27.0466666666667
42.312998098 27.02
42.332991544 27.0866666666667
42.353063038 27.0866666666667
42.372992007 27.06
42.392998543 27.06
42.413003286 27.0333333333333
42.433013517 27.0333333333333
42.452997819 27.0333333333333
42.474992047 26.9266666666667
42.494994617 27.0333333333333
42.515028314 26.92
42.534991985 26.96
42.554994114 26.9533333333333
42.575004145 26.8733333333333
42.595024271 27.08
42.614991538 27.0533333333333
};
\addlegendentry{Traditional SNR}
\end{axis}

\end{tikzpicture}


==> figs/tikz/latency_cdf_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkred}{rgb}{0.55, 0.0, 0.0} % Dark red color
\definecolor{darkgreen}{rgb}{0, 0.55, 0.0} % Dark red color

\begin{axis}[
  width=0.99\linewidth, % important
  height=0.5\linewidth, % important
  legend image post style={scale=0.5}, % important
  label style={font=\small}, % important
  tick label style={font=\small}, % important
  legend cell align={left},
  legend style={ font={\fontsize{8}{2}\selectfont}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=lightgray204},
grid=both,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={End-to-end latency [ms]},
xmin=20, xmax=400,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={CDF},
ymin=0, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, black, dashed, line width=1pt]
table {%
21.45664 0
22.007552 0.00252435965958147
22.558976 0.00554207951321794
23.109632 0.00978497718209102
23.660288 0.0143156682974962
24.211456 0.0195288410146775
24.762368 0.0253998273239321
25.31456 0.0318792912058545
25.865472 0.0384492044566871
26.416128 0.0445175348435637
26.96704 0.0506845372692513
27.51744 0.0556921432389097
28.068352 0.0612506680919295
28.620288 0.065641573819019
29.170944 0.0708958598857049
29.7216 0.0757965711466513
30.272 0.080869958475517
30.823936 0.0865600460469514
31.374336 0.0927517164823418
31.924736 0.0990913949759487
32.475136 0.105513300168565
33.027072 0.11228878016692
33.577984 0.118513341281914
34.131712 0.124795461086215
34.68288 0.130748674094478
35.234048 0.138996012005098
35.785216 0.148756321177486
36.335872 0.161756362290836
36.886272 0.178941742383752
37.436672 0.200098672038811
37.987072 0.227792624265099
38.537472 0.255938823335937
39.087872 0.288845948279406
39.638272 0.318110430456769
40.188672 0.347917608847593
40.739072 0.372454055831929
41.289472 0.396061341117461
41.840896 0.414480121695515
42.391296 0.430802121448834
42.941952 0.443259466348723
43.493376 0.452575751346462
44.045312 0.459359454014719
44.59904 0.4636763557127
45.150976 0.46780413600296
45.701632 0.47076429716729
46.254336 0.473732681001521
46.804736 0.476742178185257
47.355904 0.479842124737902
47.908608 0.482580273814908
48.459776 0.485449985610328
49.012224 0.488081239978621
49.56416 0.490161575463553
50.11456 0.491830777453439
50.67136 0.493458866093821
51.2256 0.494897833326481
51.776256 0.495958557743699
52.329472 0.497093286190026
52.880128 0.498104674587839
53.44 0.49892694157793
53.999104 0.49999588866505
54.552832 0.500801710315339
55.108352 0.501763762693747
55.667712 0.502660033712947
56.225792 0.503646754101057
56.778752 0.504460798421247
57.331456 0.505414628129754
57.88288 0.506302676479053
58.435584 0.507124943469144
58.99776 0.508012991818443
59.571456 0.508851704148337
60.123136 0.509649303128726
60.675328 0.510636023516836
61.229312 0.511540517205937
61.779968 0.512387452205731
62.334976 0.513291945894832
62.886656 0.514221107593636
63.441664 0.51524894133125
63.99488 0.516309665748468
64.557312 0.517436171524894
65.108224 0.518406446573202
65.659392 0.51963984705834
66.213888 0.521054146281298
66.765312 0.522435554824652
67.315712 0.523882744727213
67.867904 0.525543724047198
68.419584 0.527286930066193
68.97024 0.528980800065781
69.523968 0.530995354191506
70.080256 0.53282078690951
70.630656 0.534851786375036
71.181056 0.53694856719977
71.731712 0.538905562636188
72.283136 0.541668379722896
72.835328 0.544118735353369
73.38752 0.54663487234305
73.941504 0.549011223944415
74.494464 0.551946717099042
75.044864 0.554742424865354
75.596544 0.557727254039387
76.147456 0.561024544669654
76.70656 0.564066932532993
77.257216 0.567569789910784
77.807616 0.570875303210953
78.35904 0.574279488549932
78.90944 0.577691896558813
79.460864 0.581548328742343
80.012032 0.585363647576368
80.568064 0.589137853060889
81.118464 0.593010730584221
81.669632 0.596628705340624
82.221056 0.600929161698804
82.773248 0.60466225383382
83.323648 0.609225835628829
83.87584 0.613115158491962
84.42624 0.617991201743206
84.977408 0.622020309994655
85.5296 0.626452329071249
86.080512 0.631024133536159
86.630912 0.635373925913744
87.18336 0.640200633145582
87.734528 0.644344858775644
88.285184 0.6493277967356
88.83584 0.653652921103482
89.386496 0.658520741684825
89.93792 0.662977428771122
90.488576 0.667434115857419
91.038976 0.671816798914608
91.592448 0.676043251243679
92.14336 0.680869958475517
92.694016 0.685055297455084
93.244928 0.689882004686922
93.797376 0.694240019734408
94.347776 0.698844714878921
94.898944 0.703276733955515
95.449344 0.708119886527155
96.00384 0.712864367059984
96.5568 0.717279940796777
97.1072 0.722114870698516
97.659648 0.726250873658677
98.212608 0.731266702298236
98.76352 0.735394482588496
99.314944 0.73999917773301
99.867136 0.743937836615549
100.418048 0.748706985158081
100.96896 0.753196562923981
101.520384 0.757431237922954
102.072576 0.761715248941331
102.623488 0.76565390782387
103.173888 0.769674793405419
103.724544 0.773342104181228
104.27904 0.77739588044238
104.82944 0.781087859227891
105.381376 0.784878510052214
105.931776 0.788480039468816
106.482432 0.79219668626403
107.033856 0.795452863544793
107.584256 0.798857048883773
108.135936 0.802343460921761
108.686848 0.80529539941619
109.237248 0.808346009949431
109.788416 0.810870369609012
110.33984 0.81363318669572
110.891008 0.81650289849114
111.442688 0.819183488878839
111.994368 0.821831188586934
112.547328 0.824149981498993
113.098496 0.826863462566295
113.649152 0.829305595526868
114.199808 0.831969740574765
114.752512 0.834091189409201
115.303168 0.836525099699873
115.855104 0.838860337951733
116.408576 0.84152448299963
116.958976 0.843728158533076
117.511424 0.846153846153846
118.061824 0.848275294988283
118.61248 0.85049541586153
119.16288 0.852526415327057
119.71712 0.854606750811989
120.269568 0.856703531636722
120.820992 0.858644081733339
121.371648 0.860617522509559
121.924352 0.862319615179049
122.475264 0.863972371829133
123.026176 0.86555934712001
123.576576 0.867096986391481
124.127488 0.868544176294043
124.678656 0.869794022118982
125.232384 0.871109649303129
125.787392 0.872236155079554
126.338304 0.873354438186079
126.8928 0.874184927846072
127.444224 0.875130534884677
128.020224 0.875829461826255
128.577792 0.876470830078527
129.141504 0.877120421000699
129.69984 0.877720675903466
130.250752 0.878362044155737
130.801152 0.878789622990585
131.366144 0.87928298318464
131.926784 0.879685894009785
132.486656 0.880138140854335
133.038336 0.880467047650372
133.605888 0.880771286436706
134.2016 0.881050857213337
134.765568 0.881387986679275
135.333376 0.881593553426798
135.892736 0.881823788184023
136.463616 0.88206224561115
137.046272 0.882292480368376
137.601792 0.882440488426592
138.18496 0.882596719154709
138.738944 0.882835176581836
139.293952 0.883016075319656
139.881984 0.88313941536817
140.486656 0.883328536775891
141.108736 0.883377872795297
141.66144 0.883517658183612
142.31424 0.883665666241829
142.945792 0.88376433828064
143.629312 0.883871232989352
144.189952 0.883978127698064
144.759296 0.884060354397073
145.34144 0.884208362455289
145.898752 0.884364593183407
146.479872 0.884537269251326
147.126528 0.884709945319245
147.699968 0.884882621387164
148.25216 0.884997738765777
148.81792 0.885088188134687
149.370624 0.885211528183201
149.953024 0.885334868231715
150.531072 0.885515766969535
151.119104 0.885713111047157
151.711232 0.885787115076265
152.342528 0.885959791144185
152.965888 0.886083131192698
153.624832 0.886198248571311
154.225152 0.886338033959627
154.817536 0.88646137400814
155.385344 0.886658718085762
155.965184 0.886782058134276
156.533248 0.886954734202196
157.086208 0.887061628910907
157.643776 0.887168523619619
158.234112 0.887291863668133
158.800896 0.887415203716647
159.383808 0.887571434444764
159.936512 0.887735887842783
160.489728 0.887875673231098
161.13408 0.888089462648522
161.696768 0.888204580027135
162.260992 0.88834436541545
162.81984 0.888484150803766
163.396608 0.888599268182379
163.982848 0.888706162891091
164.562688 0.888796612260001
165.146368 0.888895284298812
165.731072 0.889043292357028
166.338816 0.889207745755047
166.96064 0.889314640463759
167.537152 0.889470871191876
168.087808 0.88959421124039
168.653312 0.88977510997821
169.215488 0.889964231385931
169.814016 0.890112239444148
170.385408 0.890202688813058
171.017984 0.890383587550878
171.582976 0.890531595609094
172.149248 0.890712494346914
172.712704 0.890885170414834
173.297152 0.891066069152654
173.84832 0.891197631871068
174.408448 0.891312749249681
174.965248 0.891518315997204
175.542272 0.891682769395223
176.124416 0.891921226822349
176.695552 0.892085680220368
177.299968 0.892307692307692
177.856512 0.892455700365909
178.414592 0.892661267113432
178.969344 0.892776384492045
179.533312 0.89291616988036
180.084992 0.893039509928874
180.65408 0.893212185996793
181.21216 0.89336019405501
181.790208 0.893516424783127
182.442752 0.89372199153065
183.023872 0.893861776918966
183.582976 0.894050898326687
184.162816 0.894198906384903
184.72064 0.894420918472228
185.285376 0.894601817210048
185.854976 0.894815606627472
186.414336 0.895078732064301
186.982656 0.895226740122518
187.533312 0.895399416190437
188.0896 0.895588537598158
188.6528 0.895794104345681
189.23264 0.896024339102907
189.7856 0.896221683180529
190.357248 0.896443695267854
190.934528 0.896649262015376
191.487744 0.896887719442503
192.056064 0.897101508859927
192.640512 0.897241294248242
193.1968 0.897389302306459
193.792512 0.897512642354973
194.416128 0.897742877112198
194.974976 0.897899107840316
195.529728 0.898038893228631
196.08192 0.898219791966452
196.641024 0.898367800024668
197.202688 0.898556921432389
197.755136 0.89883649220902
198.35136 0.899066726966246
198.907648 0.899239403034165
199.471104 0.899444969781688
200.03584 0.899634091189409
200.589312 0.899814989927229
201.14048 0.900020556674752
201.707776 0.900226123422275
202.297344 0.900464580849402
202.891776 0.900678370266826
203.471872 0.90090038235415
204.035072 0.901138839781277
204.589312 0.901360851868602
205.147648 0.901599309295728
205.698048 0.901845989392756
206.261248 0.902084446819882
206.851072 0.902265345557703
207.40224 0.902470912305225
207.964928 0.902734037742055
208.534272 0.90296427249928
209.10976 0.903186284586605
209.686272 0.903391851334128
210.236672 0.903671422110759
210.7968 0.90386054351848
211.35232 0.904140114295112
211.90528 0.904321013032932
212.465664 0.904600583809563
213.018112 0.904888377256095
213.577216 0.905102166673519
214.166528 0.905373514780249
214.719744 0.905628417547178
215.276032 0.905809316284998
215.846912 0.905932656333511
216.411136 0.906138223081034
216.984576 0.906409571187765
217.544448 0.90663980594499
218.098688 0.906935822061423
218.672128 0.907157834148748
219.227392 0.907420959585577
219.842816 0.907651194342803
220.409088 0.907897874439831
220.996608 0.908202113226165
221.550336 0.908391234633886
222.103296 0.908596801381409
222.707712 0.908777700119229
223.27296 0.909065493565761
223.829504 0.909345064342392
224.40192 0.909641080458825
224.953344 0.909887760555853
225.518592 0.910101549973276
226.093312 0.910340007400403
226.649856 0.910529128808124
227.201792 0.910792254244953
227.766784 0.911038934341981
228.34176 0.911244501089504
228.928256 0.91148295851663
229.50784 0.911721415943757
230.085376 0.911894092011676
230.669824 0.912066768079595
231.2384 0.912362784196028
231.81312 0.91256012827365
232.365056 0.912773917691074
232.92672 0.912963039098795
233.478144 0.913209719195823
234.08384 0.913481067302553
234.63936 0.91371952472968
235.18976 0.914023763516014
235.743488 0.914237552933437
236.302336 0.914467787690663
236.865792 0.914648686428483
237.42848 0.914911811865313
237.998336 0.915117378612836
238.550784 0.915298277350656
239.117824 0.91552028943798
239.72736 0.915857418903918
240.290816 0.916161657690252
240.843776 0.916408337787279
241.407744 0.916696131233812
241.982208 0.917025038029848
242.551552 0.917288163466678
243.125504 0.917608847592813
243.692288 0.917839082350039
244.245248 0.918143321136373
244.81664 0.918357110553797
245.378048 0.918612013320725
245.939712 0.918842248077951
246.497024 0.919130041524483
247.04768 0.919417834971015
247.606272 0.919664515068043
248.18048 0.92000164453398
248.740864 0.920338773999918
249.295616 0.920601899436747
249.853696 0.920873247543477
250.409984 0.921119927640505
251.003136 0.921333717057929
251.554816 0.921621510504461
252.106496 0.921901081281092
252.681216 0.922172429387822
253.24928 0.922353328125642
253.803776 0.922583562882868
254.360832 0.922838465649796
254.950144 0.92305225506722
255.545856 0.923249599144842
256.113408 0.923504501911771
256.709632 0.9237676273486
257.291008 0.924063643465033
257.85088 0.924376104921268
258.413312 0.924639230358097
258.973184 0.924836574435719
259.528192 0.925124367882251
260.088832 0.925453274678288
260.640512 0.925749290794721
261.190912 0.925938412202442
261.769728 0.926160424289767
262.35392 0.926439995066398
262.910976 0.926662007153723
263.469056 0.926966245940057
264.02944 0.927138922007976
264.649472 0.927402047444805
265.236224 0.927665172881635
265.799424 0.927846071619455
266.353152 0.928100974386383
266.906112 0.928306541133906
267.456512 0.928651893269745
268.01152 0.928873905357069
268.56192 0.929071249434691
269.134336 0.929342597541422
269.703936 0.92959750030835
270.268928 0.929803067055873
270.82496 0.930164864531513
271.38176 0.930427989968343
271.936512 0.930691115405172
272.495872 0.930904904822596
273.052672 0.931061135550713
273.624576 0.931373597006948
274.198016 0.931636722443777
274.771968 0.931916293220409
275.362048 0.932179418657238
275.914496 0.932384985404761
276.495616 0.932623442831887
277.08288 0.932878345598816
277.687552 0.933190807055051
278.26432 0.933478600501583
278.832128 0.933749948608313
279.392768 0.933971960695638
279.949056 0.934210418122765
280.510976 0.934522879578999
281.078528 0.934835341035234
281.63968 0.935040907782757
282.194176 0.935304033219586
282.75584 0.935550713316614
283.31648 0.935896065452452
283.887104 0.936101632199975
284.459008 0.936348312297003
285.033216 0.936636105743535
285.583872 0.936817004481355
286.18624 0.937030793898779
286.746112 0.937252805986104
287.32416 0.93758171278214
287.877376 0.937803724869465
288.434176 0.938001068947087
288.985856 0.938247749044115
289.553152 0.938535542490647
290.103808 0.938757554577971
290.669312 0.938979566665296
291.259904 0.939275582781729
291.871744 0.939588044237964
292.43904 0.939867615014595
293.007616 0.940163631131028
293.63456 0.940377420548452
294.194176 0.940566541956173
294.747904 0.940796776713399
295.30752 0.941002343460922
295.859456 0.941175019528841
296.455424 0.941405254286067
297.012224 0.94161904370349
297.570816 0.941915059819924
298.126848 0.942087735887843
298.690304 0.942276857295564
299.244288 0.942474201373186
299.794944 0.942737326810015
300.378112 0.942992229576944
300.963584 0.943238909673971
301.540352 0.943428031081692
302.092288 0.943633597829215
302.652416 0.943913168605846
303.247616 0.944135180693171
303.822592 0.94439830613
304.385024 0.944653208896929
304.939008 0.944899888993956
305.5616 0.945146569090984
306.112256 0.945335690498705
306.665216 0.945598815935534
307.23328 0.945935945401472
307.803136 0.946174402828598
308.357888 0.946347078896518
308.9088 0.94654442297414
309.486592 0.946758212391564
310.039552 0.946963779139086
310.59584 0.947169345886609
311.14752 0.947366689964231
311.698688 0.947555811371952
312.265472 0.947786046129178
312.823296 0.947958722197097
313.401088 0.948287628993134
314.060544 0.948484973070756
314.625024 0.948682317148378
315.179008 0.94897011059491
315.73248 0.949192122682235
316.318208 0.949405912099659
316.885504 0.949636146856884
317.448192 0.949800600254903
318.018048 0.949989721662624
318.580736 0.950203511080048
319.13856 0.950384409817868
319.696128 0.950548863215886
320.272128 0.950828433992517
320.827136 0.951050446079842
321.421056 0.95120667680796
321.97632 0.951502692924393
322.568448 0.951757595691321
323.127296 0.952004275788348
323.677696 0.952275623895079
324.241664 0.952546972001809
324.800256 0.95273609340953
325.379584 0.952958105496855
325.940736 0.953122558894873
326.505472 0.953369238991901
327.08352 0.953607696419027
327.638272 0.953772149817046
328.245504 0.953936603215064
328.8192 0.95417506064219
329.40544 0.954355959380011
329.985792 0.954594416807137
330.548992 0.954775315544957
331.149056 0.955005550302183
331.711488 0.955161781030301
332.28032 0.955318011758418
332.850944 0.955523578505941
333.40672 0.95569625457386
334.02112 0.955893598651482
334.606848 0.956090942729104
335.16032 0.956337622826132
335.72608 0.956493853554249
336.328448 0.956715865641574
336.915712 0.956904987049295
337.471744 0.957135221806521
338.072832 0.957316120544341
338.714624 0.957447683262755
339.267584 0.957710808699585
339.822592 0.957809480738396
340.407296 0.957965711466513
340.962816 0.958245282243144
341.514752 0.958450848990667
342.219008 0.958738642437199
342.775808 0.958903095835218
343.350784 0.959059326563335
343.978496 0.959232002631254
344.537088 0.959404678699174
345.211648 0.959560909427291
345.795584 0.959774698844715
346.358784 0.959972042922337
346.935552 0.960185832339761
347.552768 0.960432512436788
348.24576 0.960605188504707
348.80768 0.960744973893023
349.368832 0.96089298195124
349.957376 0.961065658019159
350.534656 0.961263002096781
351.086848 0.961501459523907
351.637248 0.961624799572421
352.22784 0.961813920980142
352.799488 0.961953706368458
353.385728 0.962167495785882
353.950208 0.962315503844098
354.565888 0.962537515931423
355.116288 0.962743082678946
355.675392 0.962874645397361
356.286208 0.963006208115775
356.843264 0.963154216173992
357.401856 0.963285778892406
358.020096 0.963442009620524
358.627328 0.963573572338938
359.206912 0.963705135057353
359.856896 0.96385314311557
360.457216 0.963976483164083
361.039616 0.964165604571804
361.61664 0.964346503309625
362.170112 0.964519179377544
362.7328 0.96466718743576
363.328256 0.964872754183283
363.91168 0.964987871561896
364.525824 0.965176992969617
365.092864 0.965407227726843
365.697024 0.96556345845496
366.27072 0.965719689183078
366.888704 0.965867697241294
367.444992 0.965982814619907
368.002816 0.966147268017925
368.587008 0.966319944085845
369.145344 0.966451506804259
369.72544 0.966583069522674
370.295552 0.966681741561485
370.872064 0.966805081609999
371.439104 0.966920198988612
372.088064 0.967059984376927
372.642816 0.967166879085639
373.19936 0.967372445833162
373.792256 0.967504008551577
374.346496 0.967668461949595
374.958336 0.967841138017514
375.513344 0.967989146075731
376.110336 0.968153599473749
376.68608 0.968326275541668
377.284352 0.968515396949389
377.865984 0.968704518357111
378.477312 0.968934753114336
379.140608 0.969066315832751
379.693056 0.969247214570571
380.246016 0.969469226657896
380.840704 0.96959256670641
381.462016 0.96977346544423
382.045184 0.969888582822843
382.606592 0.970011922871356
383.158272 0.970151708259672
383.715072 0.970283270978087
384.276736 0.970447724376105
384.86912 0.970603955104222
385.51296 0.970735517822637
386.070784 0.970867080541052
386.678784 0.970965752579863
387.269376 0.971113760638079
387.820544 0.971228878016692
388.502272 0.971360440735107
389.053952 0.971492003453521
389.626112 0.971623566171936
390.177536 0.971755128890351
390.756352 0.971952472967973
391.350272 0.972059367676685
391.91552 0.972190930395099
392.48256 0.972297825103811
393.078016 0.972429387822226
393.645824 0.972610286560046
394.325248 0.97273362660856
394.877696 0.972807630637668
395.464192 0.973054310734696
396.090624 0.973194096123011
396.645376 0.973268100152119
397.20192 0.973350326851129
397.756416 0.973498334909345
398.396928 0.973597006948156
399.004416 0.973728569666571
399.565568 0.973917691074292
400.169472 0.974098589812112
400.845568 0.974246597870329
401.447424 0.97435349257904
402.075392 0.974419273938248
402.627328 0.974501500637257
403.2704 0.974698844714879
403.863552 0.974846852773095
404.4864 0.975044196850717
405.094912 0.975167536899231
405.780992 0.975348435637051
406.375424 0.975414216996259
406.952192 0.975537557044772
407.504128 0.975685565102989
408.077568 0.975759569132097
408.656896 0.975907577190314
409.232128 0.975981581219422
409.796096 0.976088475928134
410.351616 0.976228261316449
410.961408 0.976384492044567
411.531264 0.976524277432883
412.105472 0.976680508161
412.656384 0.976762734860009
413.246976 0.976894297578424
413.814272 0.977025860296838
414.446848 0.977140977675451
415.014656 0.977214981704559
415.588608 0.97731365374337
416.24448 0.977428771121983
416.87552 0.977494552481191
417.513984 0.9775767791802
418.185216 0.977700119228714
418.738432 0.977782345927723
419.37536 0.977897463306336
420.027136 0.977987912675246
420.588032 0.978177034082967
421.167872 0.978300374131481
421.74336 0.978390823500391
422.327552 0.978522386218805
422.886656 0.978621058257616
423.447296 0.978760843645932
424.03072 0.978826625005139
424.597504 0.978933519713851
425.152512 0.979056859762365
425.711872 0.979163754471077
426.455296 0.979295317189491
427.007232 0.979385766558401
427.567872 0.979509106606915
428.237312 0.979698228014636
428.804608 0.979788677383546
429.363712 0.979944908111664
429.929472 0.980043580150475
430.482944 0.980166920198989
431.092992 0.9802738149077
431.665152 0.980364264276611
432.220928 0.980487604325124
432.892416 0.980619167043539
433.551616 0.980726061752251
434.105856 0.980841179130864
434.711552 0.980972741849278
435.36256 0.981128972577396
435.913472 0.981202976606504
436.484352 0.981350984664721
437.057024 0.981441434033631
437.6576 0.981589442091847
438.212352 0.981688114130658
438.780928 0.981770340829667
439.396864 0.981893680878181
439.958016 0.981967684907289
440.528896 0.982123915635407
441.167104 0.982247255683921
441.719296 0.982345927722732
442.326528 0.982469267771245
442.894592 0.982551494470254
443.47264 0.982633721169264
444.35968 0.982707725198372
444.978688 0.982765283887678
445.544704 0.982954405295399
446.10432 0.983118858693418
446.662144 0.983233976072031
447.258112 0.98331620277104
447.840768 0.983447765489454
448.426496 0.983595773547671
448.98944 0.983669777576779
449.628928 0.983801340295194
450.297344 0.983891789664104
450.858752 0.984006907042717
451.447808 0.98412202442133
452.119552 0.984220696460141
452.75776 0.984270032479546
453.331456 0.984335813838753
453.920768 0.984492044566871
454.49856 0.984640052625087
455.072 0.984714056654196
455.675392 0.984870287382313
456.281856 0.984968959421124
456.840704 0.985042963450232
457.536768 0.985149858158944
458.11584 0.98528964354726
458.683392 0.985404760925873
459.248128 0.985486987624882
459.857408 0.985643218352999
460.415232 0.985733667721909
460.969472 0.985848785100522
461.53344 0.985963902479135
462.090752 0.986070797187847
462.658816 0.986169469226658
463.24096 0.986284586605271
463.791616 0.986375035974181
464.373248 0.986481930682893
464.945408 0.986572380051803
465.536768 0.986703942770217
466.111232 0.986827282818731
466.759168 0.986967068207047
467.372288 0.987090408255561
467.930112 0.987213748304074
468.498432 0.987320643012786
469.089792 0.987411092381696
469.64608 0.987485096410805
470.21184 0.987591991119516
470.785536 0.987674217818526
471.361792 0.987781112527238
471.95008 0.98789622990585
472.539904 0.987994901944661
473.230848 0.988126464663076
473.79456 0.988208691362085
474.349312 0.988299140730995
474.945536 0.988364922090203
475.579136 0.988496484808617
476.163072 0.988554043497924
476.763904 0.988628047527032
477.442048 0.988693828886239
478.027776 0.988759610245447
478.626048 0.988874727624059
479.18336 0.988989845002672
479.736064 0.989063849031781
480.310272 0.989154298400691
480.889344 0.989261193109403
481.442304 0.989343419808412
482.046208 0.989425646507421
482.834432 0.989548986555935
483.505152 0.989754553303458
484.098816 0.989820334662665
484.659456 0.989919006701476
485.320192 0.990017678740287
485.893632 0.990116350779098
486.490624 0.990256136167414
487.165952 0.990379476215927
487.721984 0.990469925584837
488.332032 0.990568597623648
488.905728 0.990626156312955
489.470208 0.99076594170127
490.0416 0.990872836409982
490.625536 0.99093861776919
491.22176 0.991070180487604
491.791104 0.991168852526415
492.38656 0.991267524565226
492.954368 0.991382641943839
493.614336 0.991489536652551
494.164992 0.991555318011758
494.718976 0.991670435390371
495.291392 0.991769107429182
495.955712 0.991908892817498
496.560896 0.991966451506804
497.23648 0.992081568885417
497.83808 0.992155572914525
498.3936 0.992254244953336
498.99264 0.992344694322246
499.62112 0.992435143691156
500.220416 0.992533815729968
500.801536 0.992607819759076
501.389056 0.992690046458085
501.94048 0.992780495826995
502.562304 0.992986062574518
503.120384 0.993150515972536
503.687936 0.993232742671545
504.297728 0.993331414710356
504.862976 0.993462977428771
505.45536 0.993578094807384
506.066944 0.993668544176294
506.74688 0.993783661554907
507.345152 0.993865888253916
507.938816 0.993956337622826
508.728832 0.994063232331538
509.314304 0.994186572380052
509.922048 0.994268799079061
510.510336 0.994367471117872
511.110144 0.994449697816881
511.781888 0.994589483205197
512.400384 0.994647041894503
512.95104 0.994770381943017
513.6 0.994869053981828
514.262784 0.995017062040044
514.890752 0.995107511408954
515.536896 0.995173292768162
516.118016 0.995321300826378
516.750592 0.995419972865189
517.32608 0.995502199564198
517.880832 0.995600871603009
518.463744 0.995658430292316
519.184128 0.995715988981622
519.883008 0.995789993010731
520.4864 0.995863997039839
521.083904 0.995929778399046
521.649664 0.995995559758253
522.270976 0.996086009127164
522.831104 0.996184681165975
523.440896 0.996299798544587
524.105728 0.996390247913498
524.760064 0.996521810631912
525.478144 0.996620482670723
526.048256 0.996743822719237
526.622976 0.996793158738642
527.223296 0.996867162767751
527.884032 0.996932944126958
528.569088 0.997023393495868
529.14304 0.997089174855075
529.709056 0.997154956214283
530.269184 0.997286518932697
530.882816 0.997418081651112
531.488768 0.997483863010319
532.085248 0.997549644369527
532.733952 0.997598980388932
533.328896 0.997697652427743
533.894656 0.997771656456852
534.527232 0.997911441845167
535.106816 0.997969000534474
535.71584 0.99802655922378
536.27776 0.998133453932492
536.886272 0.998215680631501
537.558016 0.998322575340213
538.194944 0.998396579369321
538.857216 0.998487028738231
539.413504 0.998552810097439
540.032 0.998643259466349
540.584448 0.998700818155655
541.174784 0.998774822184763
541.979392 0.998840603543971
542.74176 0.998963943592485
543.442176 0.999037947621593
544.06272 0.999169510340007
544.620288 0.999227069029314
545.232896 0.999317518398224
545.807872 0.999440858446738
546.39104 0.999539530485549
546.961408 0.999605311844756
547.512576 0.999712206553468
548.33024 0.99972865189327
548.9856 0.999835546601982
549.582592 0.999876659951486
550.198784 0.999975331990297
};
\addlegendentry{PAA}
%\addplot [semithick, darkorange25512714]
\addplot [semithick, darkred, line width=1pt] 
table {%
40.143878 0
40.497562 0.0013981266718928
40.850464 0.00302253974154861
41.204486 0.00537430194687119
41.55709 0.00741896118380113
41.909734 0.00987578493094224
42.262299 0.0129064063295538
42.615123 0.0153955567049468
42.967752 0.0185878112448176
43.320324 0.022127577038396
43.672847 0.0251177901516927
44.025455 0.0288272707435933
44.377979 0.0325367513354938
44.731148 0.0358663940454351
45.083994 0.0400365290899246
45.438014 0.0438268262524548
45.790536 0.047382755360159
46.143395 0.0520135448572375
46.496122 0.0557553520773899
46.849548 0.0598285072371239
47.203086 0.0642653369646912
47.557598 0.068370818752677
47.910221 0.0725975253966073
48.26289 0.0776566427180229
48.61613 0.0816489813071272
48.969083 0.0866353637149761
49.322456 0.0921228088607288
49.67615 0.096357597161722
50.029141 0.101449041111389
50.381869 0.107057711113087
50.73498 0.111680418953102
51.087871 0.117879049920396
51.440554 0.12369784300573
51.79415 0.128886266840153
52.147007 0.135432409061154
52.50071 0.141647203342573
52.853244 0.14815293727826
53.20591 0.155579980119124
53.558769 0.163031267931177
53.911319 0.170248187688404
54.263993 0.180018911077527
54.616713 0.189935104293784
54.969326 0.202114161487671
55.321869 0.216733879114574
55.674604 0.231385923369728
56.027171 0.247355277726145
56.37969 0.26607239548397
56.732315 0.28330248834221
57.085312 0.302140830955979
57.437832 0.320963010255623
57.790382 0.336730323185466
58.143286 0.352594616000065
58.495924 0.366381922949482
58.848492 0.37845591860155
59.201045 0.390449097682989
59.55422 0.401399743003305
59.907018 0.410968424965855
60.25989 0.421620048974842
60.612481 0.430057298948576
60.965099 0.438050057783848
61.317762 0.446681267527094
61.670413 0.45397900385495
62.024339 0.460856494015533
62.377112 0.467830964060871
62.73074 0.474175064855298
63.084167 0.480608063877417
63.438733 0.487275430954363
63.791547 0.492867937641934
64.144317 0.499171630151046
64.497337 0.50520862797708
64.850217 0.510372806840314
65.203434 0.516062293412641
65.557454 0.521153737362309
65.90999 0.525517832176309
66.262953 0.530423398013529
66.615747 0.534536961458577
66.970593 0.538464646791178
67.32323 0.542828741605179
67.676963 0.546489732254702
68.032376 0.550174967875413
68.386222 0.553965265037943
68.73952 0.557125192949562
69.093155 0.560438672345378
69.445707 0.563873376597137
69.798399 0.566823181425119
70.150933 0.570379110532824
70.503506 0.573854223069898
70.856125 0.577030314295643
71.209779 0.580925672999992
71.562815 0.584602826963641
71.915545 0.588320389212604
72.269627 0.592401626029401
72.623476 0.596305066390813
72.977855 0.599755933956698
73.330519 0.603756354202866
73.683484 0.60723146673994
74.036724 0.610843967447085
74.390074 0.614375651583601
74.742735 0.617551742809346
75.096715 0.620816732262783
75.450183 0.624219109886291
75.803046 0.626902220031195
76.155683 0.630272271026451
76.511579 0.633100850998489
76.865927 0.635606164688008
77.218501 0.638620622772493
77.573172 0.641198671375579
77.925798 0.643720148379224
78.278348 0.646669953207206
78.633292 0.649151021925536
78.987413 0.651632090643866
79.340112 0.654282874160518
79.693815 0.656513411509896
80.052762 0.659034888513541
80.405982 0.661362405747674
80.760092 0.663318166756912
81.114082 0.665564867420416
81.468509 0.667666098256787
81.821069 0.669807737378472
82.173711 0.672111009641417
82.52855 0.674018280708276
82.88245 0.675699265377373
83.236015 0.67787323112731
83.590563 0.679845155450674
83.945097 0.68174434486047
84.298013 0.68386982066803
84.651107 0.685672030193071
85.004052 0.687312606576853
85.358193 0.689292612557279
85.711082 0.690771555799801
86.064298 0.692436377154772
86.417876 0.694206260051561
86.772463 0.69589532637772
87.128789 0.697568229389754
87.483275 0.699443173828362
87.842186 0.701116076840395
88.194919 0.702829388137744
88.547511 0.704752822518729
88.90006 0.706684338556778
89.256617 0.708470384767693
89.609549 0.710264512635671
89.962336 0.712123293760153
90.318069 0.714240687910649
90.67134 0.716107550692194
91.023904 0.717909760217235
91.378495 0.720002909396543
91.73121 0.721756628979206
92.084174 0.723696226674317
92.436913 0.725490354542295
92.790256 0.727098604297825
93.143538 0.728981630393496
93.497972 0.730670696719655
93.851188 0.732270864818122
94.204794 0.734048829371974
94.557753 0.735818712268764
94.911746 0.737725983335623
95.269988 0.739455457947097
95.62626 0.74107178935969
95.979847 0.742574977573402
96.336944 0.744312533841939
96.689836 0.745726823827958
97.044944 0.747440135125306
97.398714 0.748838261797199
97.751641 0.750276796754407
98.107951 0.751796148282244
98.461615 0.753501377922529
98.816024 0.754899504594422
99.170742 0.756548162635267
99.524597 0.758156412390797
99.88072 0.759506049120312
100.233507 0.76092033910633
100.595006 0.762261894178782
100.948621 0.76370042913599
101.307551 0.765187454035575
101.660607 0.766553254079216
102.014507 0.768016034007613
102.36866 0.769551548849576
102.722216 0.770691062495454
103.083564 0.772226577337417
103.436629 0.77348731583924
103.789806 0.774699564398684
104.143727 0.776049201128199
104.496376 0.777479654428344
104.851133 0.778772719558418
105.205214 0.780292071086256
105.55776 0.781851830899408
105.910609 0.783161059343608
106.263647 0.784648084243193
106.616324 0.786070455886275
106.969216 0.787395847644601
107.322898 0.788915199172438
107.677252 0.790054712818316
108.030577 0.791525574403776
108.384601 0.793279293986439
108.737368 0.794685502315395
109.091554 0.796366486984491
109.445988 0.798120206567155
109.799839 0.799736537979747
110.153997 0.80178927887374
110.507656 0.803793529825355
110.862194 0.805127003240744
111.214863 0.806872641166345
111.572087 0.808367747722993
111.924611 0.810024487420901
112.278757 0.811681227118808
112.63162 0.813168252018394
112.98478 0.814962379886372
113.339646 0.816683772840783
113.694641 0.818243532653935
114.049063 0.819884109037717
114.402342 0.821573175363877
114.758348 0.822914730436329
115.111675 0.824442163621229
115.466215 0.825824126978996
115.822993 0.827109110452007
116.18261 0.82864462529397
116.535361 0.830139731850619
116.888441 0.831360062067126
117.242042 0.832944066851467
117.596544 0.834180560382101
117.950056 0.835198849172034
118.303516 0.836621220815116
118.659719 0.837607182976798
119.012426 0.838673961709109
119.366519 0.83965992387079
119.72036 0.84069437597485
120.076225 0.841696501450657
120.433745 0.842674381955276
120.786874 0.84347446600451
121.152311 0.84426646839668
121.51134 0.845123124045354
121.864254 0.845834309866895
122.217295 0.846618230602003
122.570669 0.847410232994173
122.927639 0.84821839870047
123.281185 0.849026564406766
123.636119 0.849705423600055
123.992036 0.850392364450407
124.345851 0.851152040214326
124.698868 0.851863226035866
125.057317 0.852509758600904
125.420708 0.853334087621326
125.774 0.85419074327
126.136884 0.855079725546926
126.504212 0.855839401310845
126.862751 0.85667181198833
127.217173 0.857649692492949
127.569923 0.858546756426938
127.924339 0.859314513847919
128.277658 0.859961046412957
128.635876 0.860688395548623
128.989288 0.861456152969605
129.342536 0.862337053589468
129.695168 0.862991667811568
130.052905 0.863751343575487
130.409521 0.864527182653531
130.783579 0.865400001616331
131.137957 0.866103105780809
131.495746 0.866935516458295
131.856034 0.867662865593961
132.212762 0.868398296386691
132.574353 0.869036747294665
132.926886 0.869715606487954
133.283776 0.870523772194251
133.636834 0.871162223102225
134.001634 0.871792592353136
134.358194 0.872414879946984
134.712309 0.872964432627266
135.066959 0.873578638564051
135.420747 0.874233252786151
135.77671 0.874798968780559
136.132688 0.875316194832588
136.48789 0.875906155798185
136.854997 0.876504198420844
137.223016 0.877263874184763
137.575773 0.877966978349241
137.93116 0.878556939314837
138.284685 0.879308533421693
138.638491 0.880043964214423
139.000905 0.880755150035963
139.365277 0.881442090886315
139.719851 0.882072460137227
140.073851 0.882613931160445
140.43132 0.883211973783104
140.784176 0.883704954863945
141.137358 0.884294915829542
141.500282 0.884933366737516
141.854903 0.885450592789546
142.211053 0.886048635412205
142.572767 0.886695167977242
142.927702 0.887188149058083
143.287631 0.887786191680742
143.640278 0.888166029562702
143.997115 0.888699418928857
144.354076 0.88922472663795
144.718277 0.889766197661168
145.082585 0.890380403597954
145.44927 0.890938037935298
145.808471 0.891422937359076
146.174721 0.892029061638798
146.532757 0.892602859290269
146.885772 0.893006942143417
147.244673 0.893516086538384
147.600515 0.894081802532791
147.96036 0.894566701956569
148.321522 0.895108172979788
148.674427 0.895665807317132
149.026958 0.896134543426784
149.381031 0.896603279536436
149.735119 0.897112423931403
150.087994 0.897670058268747
150.444021 0.898251937577281
150.797105 0.898728755343996
151.15172 0.899270226367214
151.516852 0.899650064249174
151.873631 0.899932922246377
152.228668 0.900409740013092
152.597481 0.900943129379248
152.950359 0.901322967261207
153.30783 0.901953336512118
153.661604 0.902317011079952
154.022887 0.902785747189604
154.404376 0.903311054898696
154.758455 0.903747464380096
155.123429 0.904216200489748
155.48269 0.904709181570589
155.857194 0.9051213460808
156.213402 0.905654735446956
156.572328 0.906083063271293
156.938096 0.906527554409756
157.303052 0.907052862118849
157.659198 0.907448863314934
158.012761 0.907933762738712
158.370562 0.908442907133679
158.727219 0.908846989986827
159.087861 0.90937229769592
159.442248 0.909889523747949
159.798998 0.910237035001657
160.176088 0.910673444483057
160.531709 0.911085608993268
160.885632 0.911522018474668
161.245867 0.912014999555509
161.604238 0.912451409036909
161.958541 0.912774675319427
162.31913 0.913194921486702
162.673063 0.913582841025724
163.033525 0.914067740449502
163.386851 0.914512231587965
163.749291 0.91490823278405
164.108391 0.915457785464332
164.461315 0.915926521573984
164.830824 0.916209379571187
165.192063 0.916589217453147
165.560967 0.917017545277484
165.915977 0.917421628130632
166.279335 0.917849955954969
166.63575 0.91826212046518
167.002224 0.918690448289517
167.374143 0.919143021085043
167.732489 0.919522858967003
168.093686 0.919910778506025
168.461382 0.920234044788543
168.837857 0.920630045984629
169.197041 0.921106863751344
169.550118 0.921373558434421
169.919616 0.921769559630507
170.273236 0.92221405076897
170.635673 0.922666623564496
170.988802 0.923094951388833
171.347631 0.92344246264254
171.714721 0.923862708809814
172.07667 0.924242546691774
172.432027 0.924646629544922
172.797194 0.925091120683385
173.152868 0.925511366850659
173.510116 0.9260043479315
173.870739 0.926376104156396
174.225696 0.926747860381293
174.583711 0.927184269862693
174.936457 0.927556026087589
175.29082 0.927887374027171
175.647472 0.928234885280878
176.000846 0.928582396534585
176.363235 0.929010724358923
176.715867 0.929301664013189
177.083482 0.929592603667456
177.440325 0.930053258120045
177.802755 0.930319952803123
178.179807 0.930788688912775
178.553652 0.931047301938789
178.908502 0.931443303134875
179.263359 0.93183930433096
179.618169 0.932186815584667
179.973262 0.932542408495438
180.327679 0.932970736319775
180.684954 0.933221267688727
181.037558 0.933560697285371
181.395893 0.933859718596701
181.752188 0.934086004994464
182.117065 0.934368862991668
182.470342 0.93461939436062
182.834545 0.934934578986075
183.203573 0.935314416868035
183.582977 0.935645764807616
183.940151 0.93600943937545
184.30115 0.936405440571535
184.665822 0.936728706854053
185.02616 0.936987319880068
185.391336 0.937375239419091
185.753677 0.937593444159791
186.109183 0.937989445355876
186.484852 0.938312711638394
186.843664 0.938644059577976
187.201984 0.938934999232243
187.568311 0.939217857229446
187.927397 0.939613858425532
188.290621 0.939920961393924
188.647688 0.940203819391128
189.004168 0.940502840702458
189.356994 0.940882678584417
189.716841 0.941173618238684
190.074904 0.941416067950573
190.428733 0.941674680976587
190.781372 0.94198178394498
191.138763 0.94219998868568
191.505292 0.942490928339947
191.868852 0.942846521250717
192.238016 0.943242522446803
192.608934 0.943573870386384
192.963963 0.943816320098273
193.317988 0.944139586380792
193.681484 0.944390117749743
194.047296 0.944697220718136
194.417386 0.944963915401214
194.783288 0.945238691741355
195.136946 0.945578121337999
195.51656 0.945844816021077
195.896969 0.946038775790588
196.268361 0.946353960416044
196.640759 0.946677226698562
197.003045 0.946935839724577
197.356452 0.947154044465277
197.729054 0.94738033086304
198.094748 0.947630862231992
198.461421 0.947865230286818
198.814196 0.948140006626959
199.178864 0.948406701310037
199.532443 0.948697640964303
199.89312 0.94898858061857
200.250385 0.949198703702207
200.626426 0.9495058066706
200.99806 0.949812909638992
201.351223 0.950087685979133
201.709754 0.950346299005148
202.09212 0.950669565287667
202.466934 0.950912014999555
202.825614 0.95111405642613
203.184926 0.951340342823893
203.541135 0.951534302593404
203.899429 0.951744425677041
204.274165 0.951962630417741
204.649278 0.952213161786693
205.003463 0.952407121556204
205.373804 0.952665734582219
205.73163 0.952924347608234
206.101571 0.953094062406556
206.458781 0.953368838746697
206.847053 0.953603206801523
207.228161 0.95381332988516
207.667636 0.95403153462586
208.028998 0.954314392623063
208.383701 0.954556842334952
208.752392 0.9547427204474
209.107922 0.954944761873975
209.481167 0.955114476672297
209.857446 0.955284191470619
210.219359 0.955510477868382
210.593965 0.955704437637893
210.947818 0.955898397407404
211.32241 0.956140847119293
211.685294 0.956326725231742
212.040686 0.956585338257756
212.42566 0.956852032940834
212.823611 0.957029829396219
213.183718 0.95730460573636
213.54315 0.957441993906431
213.899503 0.957627872018879
214.25282 0.957837995102516
214.618841 0.958007709900838
214.978852 0.958290567898042
215.374519 0.958508772638742
215.727101 0.958662324122938
216.081524 0.958872447206575
216.438126 0.959034080347835
216.809804 0.95921187680322
217.198345 0.959413918229794
217.555597 0.959599796342242
217.908581 0.959834164397068
218.267274 0.960092777423083
218.62515 0.960278655535531
218.987053 0.960424125362664
219.34928 0.960690820045742
219.71188 0.960884779815253
220.076403 0.961054494613576
220.429489 0.961296944325465
220.792199 0.961523230723228
221.171765 0.961798007063368
221.531596 0.961983885175816
221.901406 0.962161681631202
222.286159 0.962331396429524
222.651167 0.962501111227846
223.021329 0.96270315265442
223.393561 0.962880949109805
223.753803 0.96308299053638
224.161873 0.963341603562394
224.520487 0.963527481674843
224.899024 0.963745686415543
225.270952 0.963915401213865
225.632644 0.964101279326313
225.999376 0.964384137323517
226.399032 0.964618505378343
226.757993 0.964804383490791
227.113754 0.964990261603239
227.469764 0.96518422137275
227.832079 0.965362017828135
228.188536 0.965628712511213
228.548089 0.965846917251913
228.904938 0.966065121992613
229.270003 0.966267163419188
229.632627 0.966420714903384
229.993043 0.966638919644084
230.354166 0.96679247112828
230.770531 0.966954104269539
231.128368 0.967188472324365
231.490643 0.96730969718031
231.850583 0.967439003693317
232.217677 0.967632963462828
232.586852 0.967835004889403
232.942854 0.967988556373599
233.296504 0.96818251614311
233.675186 0.968327985970243
234.058018 0.96848153745444
234.416634 0.968667415566888
234.794984 0.968829048708147
235.162751 0.968982600192343
235.523737 0.969144233333603
235.906741 0.969289703160736
236.26529 0.969467499616121
236.633863 0.969596806129129
236.988646 0.96979076589864
237.363729 0.970017052296403
237.754275 0.970122113838221
238.114146 0.970316073607733
238.494492 0.970493870063118
238.861837 0.970647421547314
239.234582 0.970792891374447
239.590938 0.970930279544518
239.959867 0.971132320971092
240.316416 0.971293954112351
240.678761 0.971374770682981
241.058313 0.971552567138366
241.457357 0.971722281936688
241.848424 0.971827343478507
242.236361 0.971964731648577
242.598323 0.972118283132774
242.956428 0.972287997931096
243.337579 0.972401141129977
243.691222 0.972522365985922
244.067022 0.972643590841866
244.460983 0.972869877239629
244.815118 0.973039592037951
245.177198 0.973241633464526
245.539568 0.973379021634596
245.951373 0.973516409804666
246.31261 0.973621471346485
246.668197 0.973766941173618
247.044333 0.973896247686626
247.407745 0.974001309228444
247.776572 0.974122534084389
248.129733 0.974284167225648
248.486557 0.974413473738655
248.858088 0.974526616937537
249.245036 0.974769066649426
249.608647 0.974946863104811
249.980236 0.97510849624607
250.363872 0.97527012938733
250.768464 0.975375190929148
251.125873 0.975512579099219
251.55631 0.975641885612226
251.911212 0.975738865496982
252.279676 0.975900498638241
252.632346 0.976102540064815
252.992966 0.976191438292508
253.355016 0.976344989776704
253.773103 0.976458132975585
254.142447 0.976571276174467
254.509825 0.976724827658663
254.89035 0.9769349507423
255.244689 0.977040012284119
255.639277 0.977201645425378
255.992794 0.977290543653071
256.345614 0.977403686851952
256.720157 0.977508748393771
257.079217 0.977662299877967
257.448196 0.977832014676289
257.801544 0.978009811131674
258.164596 0.978203770901186
258.547741 0.978308832443004
258.900498 0.978430057298949
259.318422 0.978567445469019
259.678159 0.97862401706846
260.04262 0.978737160267341
260.408405 0.978914956722726
260.772849 0.978987691636293
261.152044 0.979141243120489
261.528783 0.979238223005245
261.889894 0.979359447861189
262.246004 0.979472591060071
262.655538 0.97963422420133
263.027808 0.979803938999652
263.397993 0.97993324551266
263.77108 0.980086796996856
264.127001 0.980240348481053
264.4914 0.980401981622312
264.845385 0.980595941391823
265.264897 0.980749492876019
265.63141 0.980870717731964
265.98589 0.980991942587908
266.343349 0.981193984014482
266.71321 0.981307127213364
267.072077 0.981428352069308
267.430166 0.981589985210568
267.796365 0.981695046752386
268.150642 0.981808189951268
268.506906 0.981889006521897
268.889901 0.981953659778401
269.243397 0.982050639663157
269.609913 0.982212272804416
270.015728 0.982317334346234
270.373465 0.982462804173368
270.755732 0.982567865715186
271.119664 0.982689090571131
271.532174 0.982842642055327
271.931818 0.982939621940083
272.292162 0.983028520167775
272.664851 0.983141663366657
273.047708 0.983246724908475
273.427299 0.983351786450294
273.790908 0.983464929649175
274.191606 0.983561909533931
274.55392 0.98364272610456
274.943659 0.98372354267519
275.307655 0.983917502444701
275.678271 0.984014482329457
276.046519 0.984127625528338
276.402849 0.98432158529785
276.766115 0.984402401868479
277.151573 0.984531708381487
277.534807 0.984612524952116
277.888425 0.984709504836872
278.242311 0.984838811349879
278.616033 0.984935791234635
278.981332 0.985048934433516
279.399374 0.985170159289461
279.805494 0.985299465802468
280.162639 0.98546918060079
280.523719 0.985533833857294
280.893324 0.985598487113798
281.296554 0.985727793626805
281.74945 0.985857100139813
282.144792 0.985954080024568
282.52735 0.986051059909324
282.917842 0.986180366422331
283.308299 0.98628542796415
283.674826 0.986382407848905
284.033707 0.986479387733661
284.406564 0.986568285961353
284.766802 0.986689510817298
285.16619 0.986826898987368
285.560329 0.986972368814502
285.925453 0.987061267042194
286.307691 0.98715824692695
286.686859 0.987263308468768
287.044397 0.987352206696461
287.41338 0.987449186581217
287.801996 0.987521921494783
288.178016 0.987562329780098
288.537991 0.987651228007791
288.902297 0.987804779491987
289.303969 0.987917922690869
289.658318 0.988022984232687
290.019257 0.98811188246038
290.447379 0.988200780688072
290.849139 0.988305842229891
291.210697 0.988410903771709
291.569875 0.988524046970591
291.954727 0.988677598454787
292.349688 0.988831149938983
292.744714 0.98890388485255
293.161238 0.989017028051432
293.530923 0.989105926279124
293.888223 0.989210987820943
294.251418 0.989356457648076
294.655952 0.989437274218706
295.010598 0.989534254103461
295.377106 0.989631233988217
295.743315 0.989752458844161
296.200397 0.98985752038598
296.566897 0.989930255299547
296.919929 0.990035316841365
297.356012 0.99015654169731
297.728005 0.990196949982624
298.128626 0.990277766553254
298.50637 0.990407073066262
298.858945 0.990520216265143
299.264861 0.990560624550458
299.664361 0.990633359464025
300.030307 0.990714176034654
300.406958 0.990778829291158
300.813651 0.990835400890599
301.170098 0.990916217461228
301.542574 0.990980870717732
301.978193 0.991077850602488
302.402778 0.99116674883018
302.757526 0.991279892029062
303.112252 0.991409198542069
303.499801 0.991490015112699
303.950065 0.991554668369202
304.303149 0.991651648253958
304.692636 0.991732464824588
305.118456 0.991789036424028
305.491802 0.991894097965847
305.931303 0.991950669565288
306.299654 0.992063812764169
306.715847 0.992160792648925
307.133987 0.992298180818995
307.488126 0.992395160703751
307.950979 0.99247597727438
308.385554 0.992548712187947
308.745751 0.992629528758577
309.100369 0.992669937043892
309.460164 0.992750753614521
309.843284 0.992839651842214
310.201368 0.992960876698158
310.622257 0.993001284983473
310.991961 0.993082101554103
311.412259 0.993170999781795
311.772117 0.993276061323614
312.179257 0.993364959551306
312.585849 0.993478102750188
312.962851 0.993550837663755
313.399076 0.99364781754851
313.781187 0.993712470805014
314.139697 0.993785205718581
314.494126 0.993825614003895
314.918621 0.993874103946273
315.274721 0.993914512231588
315.633696 0.993995328802218
316.007562 0.99408422702991
316.383114 0.994140798629351
316.756981 0.994213533542918
317.129216 0.994270105142358
317.487204 0.994326676741799
317.879582 0.994391329998303
318.266076 0.994472146568932
318.645691 0.994528718168373
319.008054 0.994617616396066
319.449051 0.994722677937884
319.862453 0.994803494508514
320.258682 0.994843902793829
320.649088 0.994908556050333
321.027411 0.995005535935088
321.406213 0.995086352505718
321.784938 0.99517525073341
322.147766 0.995247985646977
322.58911 0.995288393932292
322.958502 0.995353047188796
323.391194 0.995450027073551
323.788683 0.995498517015929
324.158649 0.995547006958307
324.70063 0.995635905185999
325.175159 0.995716721756629
325.538453 0.995765211699007
325.924678 0.995813701641384
326.416383 0.995886436554951
326.832798 0.995983416439707
327.219031 0.996031906382085
327.623262 0.996096559638588
328.085956 0.996145049580966
328.484096 0.996258192779848
328.837373 0.996339009350477
329.196752 0.996435989235233
329.550359 0.996541050777051
329.968213 0.996581459062366
330.340295 0.996654193975933
330.791191 0.996751173860688
331.16164 0.996840072088381
331.542669 0.996928970316074
331.910266 0.996993623572577
332.369212 0.997050195172018
332.727057 0.997106766771459
333.082843 0.9971633383709
333.582027 0.997211828313277
333.962631 0.997308808198033
334.317525 0.997357298140411
334.674702 0.997389624768663
335.170332 0.997478522996355
335.593717 0.997527012938733
335.953508 0.997607829509363
336.315303 0.997712891051181
336.72057 0.997761380993559
337.115555 0.997842197564189
337.51303 0.997906850820692
337.910528 0.997987667391322
338.289552 0.998044238990763
338.729513 0.998084647276077
339.098094 0.998157382189644
339.455832 0.9982543620744
339.818284 0.998286688702652
340.204272 0.998367505273281
340.630156 0.998432158529785
341.010956 0.998480648472163
341.444136 0.998537220071604
341.828262 0.99860995498517
342.223967 0.998739261498178
342.584208 0.998771588126429
342.940862 0.998836241382933
343.41313 0.998860486354122
343.931234 0.998941302924752
344.289308 0.999005956181255
344.714796 0.999038282809507
345.086196 0.999094854408948
345.454316 0.999135262694263
345.919853 0.999191834293704
346.366091 0.999272650864333
346.720403 0.999353467434963
347.191086 0.999401957377341
347.699408 0.999450447319718
348.142924 0.999490855605033
348.596664 0.999531263890348
349.068938 0.999595917146852
349.584937 0.999660570403356
349.969754 0.99970097868867
350.328936 0.999765631945174
350.792553 0.999806040230489
351.172656 0.999870693486993
351.543285 0.999911101772307
351.997119 0.999935346743496
352.350402 0.999975755028811
};
\addlegendentry{PCC-GAI}
\addplot [semithick, darkgreen, line width=1pt]
table {%
27.561495 0
27.928572 0.00186720985498812
28.295692 0.00403349661315615
28.661715 0.00605428649950693
29.028062 0.00871364598994455
29.394367 0.0115185023521994
29.761465 0.0133452964094605
30.126768 0.0152367557430849
30.492745 0.0166593918230758
30.860892 0.0174838740967069
31.232228 0.0180496952648851
31.603344 0.018607433273518
31.973723 0.0190843396866967
32.33984 0.0195693292594209
32.709216 0.0199734872366911
33.075452 0.0204503936498699
33.459603 0.0210242979775935
33.825007 0.0295520312979938
34.190543 0.044877701796078
34.555921 0.0629920623373264
34.921204 0.0911295407148746
35.286456 0.124771650742842
35.652016 0.157985353314904
36.017285 0.202604394005529
36.382654 0.247393181046607
36.747986 0.277058376578237
37.113311 0.307927962882131
37.478624 0.328297524936547
37.844045 0.3399857736392
38.209626 0.345975394862344
38.5755 0.350736375834586
38.94115 0.354818371405015
39.306407 0.358859951177716
39.673919 0.361866886528606
40.039571 0.36595696525858
40.405371 0.369618636532648
40.771235 0.37256898976672
41.136809 0.376093247328516
41.502075 0.379229513232132
41.867441 0.382123284349386
42.232876 0.385138302859822
42.598142 0.387805745509805
42.964329 0.391087508285239
43.330582 0.394385437379763
43.696462 0.396826551562475
44.061876 0.399938567987455
44.427417 0.402880838061982
44.793616 0.405305785925603
45.159875 0.407989394894676
45.525849 0.410365843801025
45.89148 0.41257254635692
46.256805 0.415126824773267
46.625146 0.417163780978709
46.990805 0.419386649853695
47.356526 0.421326608144592
47.72568 0.422959406372763
48.091113 0.425125693130931
48.456681 0.426984819826374
48.823622 0.428593368575909
49.189296 0.430622241621805
49.562761 0.432166125094977
49.931242 0.434122249704965
50.297798 0.436078374314952
50.663509 0.437703089383578
51.030355 0.439667297153111
51.395827 0.441704253358553
51.761122 0.443191554714907
52.128498 0.444848602421715
52.502024 0.446699645957612
52.867313 0.448324361026238
53.233687 0.449965242413955
53.602221 0.451193882664856
53.970275 0.452519520830302
54.339621 0.453820909517112
54.705532 0.45487980341756
55.070776 0.456003362594371
55.437063 0.457013757537546
55.802558 0.458032235640267
56.168452 0.459123462178896
56.540149 0.459907528654801
56.906423 0.460829008842977
57.277944 0.46170199007388
57.645853 0.462340559677967
58.017457 0.462979129282054
58.386077 0.463698530481595
58.752452 0.464458347478863
59.118801 0.465379827667039
59.484538 0.46622047625976
59.85249 0.466891378502029
60.21813 0.467659278658842
60.593296 0.468427178815655
60.958999 0.469106164217469
61.330191 0.469849814895646
61.700813 0.470536883457006
62.069938 0.47112695410382
62.438779 0.471846355303361
62.808152 0.472493008066993
63.17347 0.473309407181079
63.53891 0.474141972614255
63.904532 0.474748209580161
64.275654 0.475605024491973
64.644088 0.476340592010605
65.013988 0.477359070113326
65.38172 0.47833713241832
65.750105 0.479290945244677
66.116984 0.480333672826034
66.48249 0.481400649886027
66.849981 0.482297880595567
67.216189 0.483526520846468
67.589647 0.484795576895097
67.95568 0.486282878251451
68.321718 0.487729763810078
68.686988 0.489039235656433
69.052675 0.490615451767787
69.418175 0.492118919443232
69.787958 0.49349305656595
70.154917 0.495247102187303
70.52103 0.497162810999563
70.88731 0.498924939780461
71.255326 0.500711318039995
71.621325 0.502530028937711
71.987315 0.504405321952245
72.353238 0.506620107667685
72.71928 0.508713645989945
73.085549 0.510629354802205
73.450802 0.512577396252647
73.818986 0.514509271383999
74.187128 0.516804888694893
74.552469 0.518922676495789
74.918922 0.520870717946231
75.284492 0.523530077436668
75.650829 0.525825694747563
76.017029 0.528355723685274
76.383382 0.531112081090257
76.74932 0.533666359506604
77.115305 0.536624795900221
77.480908 0.539308404869295
77.848936 0.541757602211552
78.214326 0.544756454402897
78.579898 0.547440063371971
78.945708 0.549945842831046
79.312802 0.552823447629209
79.678662 0.55563638715101
80.044744 0.558465492991901
80.410354 0.561634091533699
80.777112 0.564511696331862
81.143634 0.567825791745477
81.508915 0.570840810255913
81.874186 0.573944743521348
82.24005 0.577396252647235
82.605295 0.580589100667669
82.970834 0.58401636031492
83.336628 0.587540617876716
83.70233 0.590305058441243
84.068737 0.593627237014404
84.434043 0.597337407245744
84.8006 0.600627253180723
85.166445 0.604394005528881
85.532342 0.608039510483858
85.897915 0.611717348077016
86.263629 0.615847842604717
86.629668 0.619549929676512
86.99611 0.623155018833762
87.362669 0.626857105905556
87.728019 0.630146951840535
88.094182 0.634091533698692
88.459432 0.638141196630939
88.825214 0.641697786830916
89.19281 0.645949528751798
89.559918 0.649877944290864
89.925906 0.65329712077857
90.291335 0.65790452171945
90.657936 0.661695523546244
91.024003 0.665785602276218
91.38988 0.670312171621643
91.757395 0.673699015471167
92.12402 0.677869925796595
92.48959 0.682032752962478
92.855297 0.685548927364728
93.220768 0.689978498795609
93.586603 0.693559338474223
93.953331 0.697366506620108
94.319111 0.70212748759235
94.684568 0.705894239940508
95.049832 0.710073233425481
95.415285 0.714599802770907
95.781567 0.718431220395428
96.146891 0.722828459188127
96.512329 0.726861955801284
96.877575 0.730887369254894
97.242829 0.735397772281229
97.608215 0.739382769937113
97.973806 0.743440516028905
98.339418 0.747886253778877
98.705727 0.751313513426128
99.071522 0.755427841634738
99.437436 0.75946942140744
99.803063 0.7628805147356
100.168777 0.767310086166481
100.534826 0.77130316698191
100.900252 0.775126501446886
101.265502 0.779782401345038
101.631021 0.783452155778651
101.997295 0.78734015551999
102.364207 0.791308986856783
102.731763 0.794720080184943
103.098153 0.798907156829461
103.464434 0.802665826018074
103.831785 0.80610116882487
104.198046 0.810166998076208
104.563428 0.813804419871639
104.929741 0.817037683689801
105.295225 0.82092568343114
105.662502 0.824175113568392
106.027905 0.82755387425837
106.393541 0.831344876085164
106.760483 0.834432643031508
107.126835 0.838021565869667
107.492493 0.841246746528283
107.859055 0.844213266081446
108.224965 0.847753689962332
108.591339 0.850873789546858
108.959367 0.85392922385502
109.326537 0.857291818225908
109.691953 0.859983510354527
110.058699 0.86295002990769
110.424809 0.865811468386763
110.791716 0.868398079441292
111.157479 0.871615176940363
111.522749 0.874314952228527
111.889148 0.87678839904942
112.254877 0.879811500719401
112.62034 0.882365779135749
112.985961 0.884936223871187
113.353351 0.887490502287534
113.71868 0.889826535396156
114.084069 0.892793054949319
114.452123 0.895306917567939
114.818148 0.897465121166562
115.185231 0.900156813295181
115.551841 0.902581761158802
115.918742 0.904796546874242
116.284156 0.90736699160968
116.649624 0.909638359441939
117.01549 0.911942059912379
117.383025 0.91408409719191
117.74942 0.916137219716443
118.116618 0.918424753867792
118.482237 0.920728454338232
118.848427 0.922563331555038
119.214423 0.924891281504114
119.580515 0.927041401943192
119.949689 0.929126857105906
120.317342 0.931252728066347
120.684392 0.933119937921335
121.052057 0.935051813052686
121.418004 0.937064519779491
121.787537 0.938753900124481
122.153117 0.940596860500833
122.518959 0.942431737717639
122.885393 0.943919039073993
123.252213 0.945608419418982
123.619426 0.946950223903519
123.985409 0.948380943143056
124.350859 0.949771246584865
124.722747 0.95106455211213
125.089465 0.952600352425756
125.456347 0.953998739027111
125.828536 0.955138464523013
126.196006 0.956415603731186
126.565953 0.957660410301179
126.932997 0.958654638925263
127.29881 0.959867112857074
127.664353 0.960877507800249
128.033642 0.961548410042517
128.406732 0.96249413970933
128.78434 0.963165041951598
129.153562 0.963908692629775
129.523197 0.96451492959568
129.892496 0.965121166561586
130.258952 0.965695070889309
130.626317 0.966260892057487
130.991691 0.966778214268393
131.35867 0.967376368074753
131.725657 0.967829025009296
132.091706 0.968362513539292
132.461725 0.968960667345652
132.844631 0.969380991642013
133.238767 0.96991448017201
133.615741 0.970237806553826
133.990922 0.970714712967005
134.357167 0.971013789870184
134.735458 0.971337116252001
135.112412 0.97163619315518
135.490173 0.97191910373927
135.865021 0.972193931163813
136.236779 0.972557673343356
136.605365 0.972775918651082
136.975304 0.973058829235171
137.349872 0.973228575585625
137.762637 0.973503403010169
138.141557 0.973721648317895
138.507452 0.973931810466075
138.873567 0.974206637890619
139.240616 0.974319802124254
139.662453 0.974529964272435
140.029751 0.974707793782434
140.42048 0.974950288568796
140.836022 0.975111951759704
141.228395 0.975289781269703
141.594053 0.975427194981974
141.962104 0.975556525534701
142.359984 0.975661606608791
142.726039 0.975799020321063
143.137684 0.975879851916517
143.511139 0.976025348788334
143.886612 0.976098097224243
144.275988 0.976187011979242
144.646842 0.97624359409606
145.034827 0.976316342531969
145.523083 0.976429506765605
145.988622 0.976510338361059
146.387252 0.976591169956513
146.798384 0.976639668913785
147.176213 0.976720500509239
147.547846 0.976793248945148
147.922349 0.976874080540602
148.318031 0.976954912136056
148.693656 0.976995327933783
149.059897 0.977084242688782
149.497028 0.977165074284236
149.928054 0.977221656401054
150.319178 0.977294404836963
150.686177 0.977375236432417
151.065715 0.977415652230144
151.499109 0.977464151187416
151.89674 0.977528816463779
152.345817 0.977569232261506
152.805154 0.977625814378324
153.241699 0.977682396495142
153.607853 0.977763228090596
154.075349 0.977827893366959
154.575422 0.977860226005141
154.955496 0.977892558643322
155.325804 0.977941057600595
155.770547 0.977981473398322
156.177993 0.978021889196049
156.560545 0.978046138674685
156.975679 0.978094637631958
157.667485 0.978126970270139
158.041597 0.978191635546502
158.477851 0.978223968184684
158.879157 0.978256300822866
159.270339 0.978288633461047
159.668418 0.978329049258774
160.083772 0.978345215577865
160.507735 0.978353298737411
160.975168 0.978385631375592
161.361984 0.978426047173319
162.055732 0.978458379811501
162.437343 0.978506878768773
162.983519 0.978531128247409
163.514695 0.978539211406955
163.916726 0.978563460885591
164.342795 0.978595793523773
164.732225 0.97865237564059
165.497971 0.978717040916954
166.249436 0.978733207236044
166.729564 0.97874129039559
167.097606 0.978781706193317
167.581579 0.978838288310135
167.988041 0.978886787267407
168.475652 0.978927203065134
168.962668 0.978975702022406
169.446733 0.979016117820134
169.831746 0.979064616777406
170.3842 0.979088866256042
170.768314 0.979121198894224
171.271657 0.97914544837286
171.849619 0.979177781011042
172.318837 0.979202030489678
172.791286 0.979210113649223
173.1784 0.97925052944695
173.634135 0.979290945244677
174.032493 0.979307111563768
174.59851 0.979371776840131
174.969906 0.979396026318767
175.75277 0.979428358956949
176.365014 0.979460691595131
176.832946 0.979484941073767
177.375184 0.979517273711949
177.990825 0.979557689509676
178.362847 0.979590022147857
178.764809 0.979646604264675
179.212585 0.979719352700584
179.703381 0.979751685338765
180.223119 0.979784017976947
180.651225 0.979832516934219
181.034454 0.979864849572401
181.417318 0.979913348529673
181.787934 0.979937598008309
182.241879 0.979994180125127
182.7031 0.980075011720581
183.072276 0.980099261199218
183.635816 0.980131593837399
184.061078 0.980155843316035
184.566516 0.980180092794672
185.034632 0.980228591751944
185.456856 0.980285173868762
185.933096 0.980349839145125
186.435554 0.98035792230467
186.892729 0.980382171783307
187.548099 0.980422587581034
187.941842 0.980479169697852
188.327583 0.980511502336033
188.830415 0.980535751814669
189.220357 0.980560001293306
189.624451 0.980624666569669
190.039692 0.98064083288876
190.445841 0.980673165526941
190.911271 0.980729747643759
191.446838 0.980762080281941
191.920051 0.980778246601031
192.386063 0.980810579239213
192.935382 0.980842911877395
193.441274 0.980899493994213
193.81707 0.980947992951485
194.187087 0.980980325589667
194.697332 0.981004575068303
195.204589 0.981053074025575
195.673676 0.981085406663757
196.191093 0.981125822461484
196.575718 0.981174321418756
196.963364 0.981222820376029
197.41343 0.981311735131028
197.799165 0.981335984609664
198.278053 0.981408733045573
198.84194 0.981441065683754
199.316205 0.981481481481482
199.70018 0.981505730960118
200.234681 0.981538063598299
200.732982 0.981562313076936
201.106832 0.981602728874662
201.517581 0.981626978353299
201.895919 0.981675477310571
202.379989 0.981715893108298
202.960383 0.981780558384661
203.561172 0.981812891022843
203.957956 0.981845223661025
204.326821 0.981909888937388
204.843898 0.981950304735115
205.283129 0.982014970011478
205.701715 0.982031136330569
206.079145 0.982063468968751
206.455254 0.982120051085568
206.871844 0.98215238372375
207.252028 0.982217049000113
207.947342 0.982241298478749
208.351513 0.982297880595567
208.771047 0.98234637955284
209.187335 0.982411044829203
209.59515 0.982459543786475
209.962712 0.982508042743748
210.345565 0.982572708020111
210.792662 0.982613123817838
211.206015 0.98266162277511
211.683105 0.982726288051474
212.063977 0.982758620689655
212.459015 0.982815202806473
212.843485 0.9828556186042
213.22303 0.982920283880563
213.662568 0.982952616518745
214.152665 0.983001115476017
214.564033 0.983057697592835
214.961595 0.983098113390562
215.485808 0.983162778666925
216.048026 0.983211277624198
216.432874 0.983284026060106
216.963007 0.983340608176924
217.375399 0.983429522931924
217.869858 0.983469938729651
218.313495 0.98355885348465
218.711806 0.983591186122832
219.182606 0.983623518761013
219.629077 0.983680100877831
220.039575 0.983744766154194
220.436104 0.98375284931374
220.893737 0.983817514590103
221.312804 0.98385793038783
221.685715 0.983890263026012
222.096596 0.983914512504648
222.496034 0.983946845142829
222.897202 0.984027676738284
223.267765 0.984076175695556
223.727283 0.984116591493283
224.20393 0.98415700729101
224.587895 0.984237838886464
225.018277 0.984286337843736
225.699634 0.984326753641463
226.310918 0.984399502077372
226.713764 0.984439917875099
227.126993 0.984512666311008
227.627518 0.984585414746916
228.00303 0.984658163182825
228.377486 0.984722828459188
228.783552 0.98475516109737
229.266706 0.984787493735551
229.761912 0.984827909533278
230.134034 0.984900657969187
230.531403 0.984949156926459
230.941613 0.984989572724186
231.424863 0.985046154841004
231.9282 0.98507040431964
232.311409 0.985110820117368
232.736267 0.985199734872367
233.200774 0.985248233829639
233.672333 0.985312899106003
234.286753 0.985377564382366
234.740467 0.985434146499184
235.106369 0.985498811775547
235.676188 0.985571560211455
236.230582 0.985620059168728
236.615354 0.985684724445091
237.015559 0.985749389721454
237.387335 0.985822138157363
237.797101 0.985878720274181
238.21992 0.985927219231453
238.597818 0.98596763502918
239.012084 0.986016133986453
239.390556 0.98607271610327
239.760911 0.986137381379634
240.155214 0.986177797177361
240.63457 0.986218212975088
241.069651 0.98626671193236
241.483977 0.986307127730087
242.0052 0.986347543527814
242.426719 0.986379876165996
242.846732 0.986444541442359
243.245618 0.986484957240086
243.698394 0.986525373037813
244.077583 0.98656578883554
244.555417 0.986590038314176
245.025017 0.986630454111903
245.397032 0.986678953069176
245.890072 0.986735535185994
246.274803 0.986800200462357
246.656375 0.986856782579175
247.039884 0.986929531015083
247.541877 0.986953780493719
247.922498 0.987026528929628
248.338049 0.987066944727355
248.730063 0.987115443684627
249.112471 0.987172025801445
249.591454 0.987252857396899
250.157218 0.987317522673263
250.611897 0.987382187949626
250.9822 0.987422603747353
251.383473 0.987495352183261
251.769313 0.987560017459625
252.155492 0.987616599576442
252.566571 0.987681264852806
252.977618 0.987737846969624
253.395135 0.987834844884168
253.808017 0.987883343841441
254.177862 0.987931842798713
254.56484 0.988028840713258
254.987709 0.988101589149167
255.370359 0.988133921787348
255.817559 0.988182420744621
256.275914 0.988222836542348
256.642597 0.98827133549962
257.093601 0.988311751297347
257.47916 0.988384499733256
257.940757 0.988432998690528
258.329216 0.988473414488255
258.740223 0.988529996605073
259.119204 0.988618911360072
259.518324 0.988683576636436
260.029978 0.988740158753253
260.42408 0.988812907189162
260.809793 0.988853322986889
261.304509 0.988926071422798
261.719933 0.988990736699161
262.249427 0.989047318815979
262.636803 0.989087734613706
263.035723 0.989184732528251
263.40938 0.989233231485523
264.095327 0.989289813602341
264.744004 0.989346395719159
265.263839 0.989394894676431
265.839945 0.989451476793249
266.255815 0.989516142069612
266.666126 0.989605056824612
267.14353 0.989645472622339
267.520168 0.989702054739156
267.896577 0.989726304217793
268.314702 0.989815218972792
268.84285 0.989847551610974
269.613651 0.989912216887337
270.040798 0.989960715844609
270.416882 0.990033464280518
270.888189 0.990090046397336
271.341065 0.990162794833244
271.866118 0.990203210630971
272.25186 0.990251709588244
272.67243 0.990300208545516
273.114087 0.990389123300516
273.491648 0.990421455938697
273.984754 0.990461871736424
274.360455 0.990494204374606
274.879832 0.990550786491424
275.371981 0.990607368608242
275.78566 0.990655867565514
276.152628 0.990704366522786
276.518317 0.990744782320513
276.96581 0.990785198118241
277.426226 0.990841780235058
277.856625 0.990898362351876
278.463893 0.990938778149603
278.841842 0.990987277106876
279.25608 0.99106810870233
279.640886 0.991100441340511
280.016394 0.991165106616874
280.385674 0.991245938212328
280.859025 0.991302520329146
281.389712 0.991359102445964
282.098151 0.991399518243691
282.56238 0.991423767722327
282.953508 0.9914722666796
283.380615 0.991512682477327
283.769404 0.991569264594145
284.141772 0.991601597232326
284.512863 0.991658179349144
284.91337 0.991714761465962
285.702979 0.991763260423234
286.22466 0.991803676220961
286.594327 0.991844092018688
287.167298 0.991868341497325
287.53406 0.991908757295051
287.992734 0.991949173092779
288.36037 0.992013838369142
288.758776 0.992062337326414
289.131771 0.992127002602777
289.549662 0.992183584719595
290.04123 0.992215917357777
290.638598 0.992288665793685
291.036082 0.992312915272322
291.487259 0.992377580548685
291.898998 0.992417996346412
292.487759 0.992498827941866
292.854582 0.992539243739593
293.239965 0.992587742696865
293.700663 0.99268474061141
294.075439 0.992708990090046
294.514748 0.992797904845046
294.896755 0.992862570121409
295.282168 0.992935318557318
295.690376 0.992999983833681
296.382719 0.993048482790953
296.752327 0.993121231226862
297.142981 0.993169730184134
297.527675 0.993226312300952
298.057117 0.993274811258225
298.456902 0.993347559694133
298.851854 0.99338797549186
299.404981 0.993436474449133
299.78037 0.993493056565951
300.280613 0.993541555523223
300.823859 0.993598137640041
301.241356 0.993638553437768
301.666283 0.993711301873676
302.035156 0.993751717671403
302.409684 0.99377596715004
302.790588 0.993816382947767
303.229407 0.993872965064584
303.693775 0.993905297702766
304.08795 0.993994212457766
304.730938 0.994066960893674
305.097141 0.994131626170037
305.475986 0.994212457765491
305.872706 0.994277123041855
306.253728 0.994325621999127
306.707872 0.994349871477763
307.073737 0.994398370435036
307.502704 0.994487285190035
307.951092 0.994543867306853
308.323073 0.994608532583216
308.698489 0.994648948380943
309.139605 0.994754029455033
309.592545 0.994810611571851
309.984511 0.994818694731397
310.549539 0.994834861050487
310.995588 0.994891443167305
311.46885 0.994915692645941
311.864531 0.994972274762759
312.257789 0.995004607400941
312.674168 0.995053106358213
313.148447 0.995085438996395
313.537387 0.995133937953667
313.928015 0.995166270591849
314.297408 0.995271351665939
314.792033 0.995327933782757
315.297383 0.995360266420939
315.722016 0.995408765378211
316.113952 0.995441098016393
316.703728 0.995505763292756
317.121211 0.995627010685937
317.597797 0.9956916759623
318.012082 0.995724008600482
318.487134 0.995764424398209
318.857849 0.995804840195936
319.317628 0.995837172834117
319.733674 0.99588567179139
320.103727 0.995974586546389
320.611185 0.996023085503662
321.107558 0.996071584460934
321.558804 0.996152416056388
322.247637 0.99618474869457
322.662133 0.996217081332751
323.039979 0.996249413970933
323.409189 0.996305996087751
323.911381 0.996338328725932
324.289992 0.996402994002296
324.680047 0.996419160321386
325.115037 0.996491908757295
325.59806 0.996548490874113
326.018504 0.996572740352749
326.659467 0.996605072990931
327.126679 0.996661655107749
327.546053 0.996702070905476
328.095179 0.996726320384112
328.681601 0.996774819341384
329.45012 0.996831401458202
330.015122 0.996879900415474
330.38649 0.996936482532292
330.909917 0.996976898330019
331.472397 0.997033480446837
331.90501 0.997065813085019
332.386646 0.997114312042291
332.758877 0.997170894159109
333.140778 0.997203226797291
333.511955 0.997267892073654
333.966567 0.997340640509562
334.403393 0.997372973147744
334.849057 0.997413388945471
335.254442 0.997437638424107
335.627038 0.99748613738138
336.076508 0.997566968976834
336.531646 0.997607384774561
336.998285 0.997623551093652
337.476552 0.997688216370015
337.854392 0.997760964805923
338.2608 0.997793297444105
338.706283 0.997833713241832
339.079505 0.99789029535865
339.548802 0.997930711156377
340.024378 0.997987293273195
340.726286 0.998051958549558
341.092605 0.998124706985467
341.595113 0.998140873304557
342.080419 0.998197455421375
342.474923 0.998254037538193
342.862679 0.998278287016829
343.333167 0.998342952293192
343.866817 0.998383368090919
344.271737 0.998439950207737
344.708524 0.998472282845919
345.201312 0.9985046154841
345.586969 0.998561197600918
346.112674 0.9985935302391
346.60473 0.998650112355918
347.021924 0.998666278675008
347.46072 0.99869861131319
347.860158 0.998722860791826
348.276427 0.998771359749099
348.860823 0.998827941865917
349.287854 0.998852191344553
349.769859 0.998884523982734
350.159731 0.998916856620916
350.554919 0.998941106099552
350.9747 0.998973438737734
351.363022 0.999021937695006
351.771336 0.999046187173642
352.444177 0.999078519811824
352.862603 0.999127018769096
353.258421 0.999151268247733
353.636573 0.999199767205005
354.075626 0.999224016683641
354.620786 0.999256349321823
355.133465 0.999288681960005
355.634078 0.99929676511955
356.057614 0.999329097757731
356.546615 0.999361430395913
356.930244 0.99940184619364
357.354543 0.999442261991367
358.021212 0.999466511470003
358.565629 0.99949076094864
358.938003 0.999515010427276
359.356332 0.999579675703639
359.83751 0.99959584202273
360.224636 0.999628174660911
360.595639 0.999652424139548
361.14099 0.999676673618184
361.567084 0.999725172575456
362.009961 0.999749422054092
362.55647 0.999773671532729
362.978469 0.999814087330456
363.42326 0.999838336809092
364.152822 0.999903002085455
364.588113 0.999927251564091
364.971011 0.999951501042728
};
\addlegendentry{PCC-noGAI}
\end{axis}

\end{tikzpicture}

